Corrosion Monitoring On Zinc Electroplated Steel Using Shortwave Infrared Hyperspectral Imaging

In this study, we investigate the use of hyperspectral imaging (HSI) to inspect the formation of corrosion products on galvanised carbon steel samples. Ten samples were subjected to an accelerated corrosion test with different exposure times. The analysis is performed in a two-step procedure: First, the different corrosion minerals are identified by microscopic Fourier transform infrared spectroscopy (FTIR) at specific locations on the samples. The following corrosion minerals are identified: ZnO (zincite/zinc oxide) Zn5(OH)8Cl2 H2O (simonkolleite), ZnCO3 (smithsonite), Zn5(CO3)2(OH)6 (marionite/ hydrozincite). Second, the identified corrosion minerals are correlated with the HSI spectra for these specific locations. This correlation provides us with the spectra in the SWIR region and allows us to construct a classification map for the different corrosion minerals. The results show that we are able to identify the different minerals using HSI camera. This proposed methodology allows us to speed up the inspection process, compared to FTIR, while still accurately distinguishing between the different corrosion minerals.

==> FTIRplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 5}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=429.4052, xmax=4165.2868,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.0154131699999984, ymax=0.32367657,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, black]
table {%
3995.474 0.03101543
3993.422 0.03082003
3991.369 0.03070445
3989.317 0.03090299
3987.265 0.03130012
3985.213 0.03161665
3983.161 0.03177407
3981.109 0.03193133
3979.057 0.03218985
3977.005 0.03252853
3974.952 0.03288423
3972.9 0.03326175
3970.848 0.03375442
3968.796 0.03441156
3966.744 0.03511175
3964.692 0.0356118
3962.64 0.03586733
3960.588 0.03617271
3958.536 0.0367324
3956.483 0.03737572
3954.431 0.03788607
3952.379 0.03832691
3950.327 0.0387612
3948.275 0.0391332
3946.223 0.03940484
3944.171 0.03961245
3942.119 0.0400037
3940.066 0.0407329
3938.014 0.04154664
3935.962 0.04220669
3933.91 0.04261134
3931.858 0.04263897
3929.806 0.04241132
3927.754 0.04218803
3925.702 0.04205497
3923.65 0.04218032
3921.597 0.04290595
3919.545 0.04416829
3917.493 0.04548385
3915.441 0.04685431
3913.389 0.048237
3911.337 0.04871168
3909.285 0.04780655
3907.233 0.04584444
3905.18 0.04356159
3903.128 0.04200946
3901.076 0.04194023
3899.024 0.04231366
3896.972 0.0433845
3894.92 0.04545151
3892.868 0.04785065
3890.816 0.04946871
3888.764 0.04995131
3886.711 0.04943222
3884.659 0.04903427
3882.607 0.04941145
3880.555 0.04996243
3878.503 0.04991421
3876.451 0.04930498
3874.399 0.04865805
3872.347 0.04775838
3870.294 0.04670072
3868.242 0.04596592
3866.19 0.04602655
3864.138 0.04803191
3862.086 0.05045282
3860.034 0.05046336
3857.982 0.0491113
3855.93 0.04759071
3853.878 0.04680806
3851.825 0.04710396
3849.773 0.04824524
3847.721 0.04991364
3845.669 0.05164087
3843.617 0.0535281
3841.565 0.05425793
3839.513 0.05281034
3837.461 0.051293
3835.408 0.05082892
3833.356 0.05199069
3831.304 0.05511775
3829.252 0.05852072
3827.2 0.05980575
3825.148 0.05907828
3823.096 0.05773604
3821.044 0.05682742
3818.992 0.05684042
3816.939 0.05819484
3814.887 0.06062048
3812.835 0.06356389
3810.783 0.0666671
3808.731 0.06790712
3806.679 0.06679981
3804.627 0.065095
3802.575 0.06356642
3800.522 0.06279291
3798.47 0.06346247
3796.418 0.06548085
3794.366 0.06794199
3792.314 0.07009728
3790.262 0.07182513
3788.21 0.07270866
3786.158 0.07268727
3784.106 0.07201701
3782.053 0.07110577
3780.001 0.07058311
3777.949 0.07028177
3775.897 0.06973402
3773.845 0.06891442
3771.793 0.06784639
3769.741 0.06713877
3767.689 0.06703025
3765.636 0.06649714
3763.584 0.06546189
3761.532 0.06477628
3759.48 0.06380218
3757.428 0.06043609
3755.376 0.05528466
3753.324 0.04940211
3751.272 0.0418541
3749.22 0.03365073
3747.167 0.02642906
3745.115 0.02056137
3743.063 0.01524338
3741.011 0.009961983
3738.959 0.00495434
3736.907 0.0009186874
3734.855 1.776357e-15
3732.803 0.0017736
3730.75 0.004225342
3728.698 0.007989463
3726.646 0.01368683
3724.594 0.02049619
3722.542 0.02660103
3720.49 0.03126342
3718.438 0.03469797
3716.386 0.03751579
3714.334 0.04027582
3712.281 0.0430028
3710.229 0.04545902
3708.177 0.04725474
3706.125 0.04849791
3704.073 0.04973366
3702.021 0.05133207
3699.969 0.05299502
3697.917 0.05338553
3695.864 0.05202347
3693.812 0.05011995
3691.76 0.04890204
3689.708 0.04858804
3687.656 0.04890623
3685.604 0.0501896
3683.552 0.05166291
3681.5 0.05262445
3679.448 0.05359992
3677.395 0.0537381
3675.343 0.05237858
3673.291 0.05096389
3671.239 0.05065741
3669.187 0.05182357
3667.135 0.05442249
3665.083 0.0576554
3663.031 0.05974761
3660.978 0.06089598
3658.926 0.06252176
3656.874 0.06296532
3654.822 0.06141532
3652.77 0.05946108
3650.718 0.05830834
3648.666 0.05825595
3646.614 0.05920306
3644.561 0.06093751
3642.509 0.06329667
3640.457 0.06677926
3638.405 0.07108724
3636.353 0.07289785
3634.301 0.07177667
3632.249 0.07021001
3630.197 0.0696845
3628.145 0.07035596
3626.092 0.07156145
3624.04 0.0732046
3621.988 0.07544922
3619.936 0.07830768
3617.884 0.08118089
3615.832 0.08230905
3613.78 0.08222196
3611.728 0.08275612
3609.675 0.08462358
3607.623 0.08723935
3605.571 0.08969939
3603.519 0.09192698
3601.467 0.09394649
3599.415 0.09579973
3597.363 0.0975422
3595.311 0.09858758
3593.259 0.09895834
3591.206 0.09962942
3589.154 0.1010996
3587.102 0.10303
3585.05 0.105096
3582.998 0.1071822
3580.946 0.1091239
3578.894 0.1111321
3576.842 0.1131594
3574.789 0.1138071
3572.737 0.1127693
3570.685 0.1113411
3568.633 0.1102602
3566.581 0.1095323
3564.529 0.1092896
3562.477 0.1099004
3560.425 0.1113802
3558.373 0.1135334
3556.32 0.1159285
3554.268 0.1173558
3552.216 0.1174472
3550.164 0.1170055
3548.112 0.1165791
3546.06 0.1162874
3544.008 0.11625
3541.956 0.1164949
3539.903 0.1168004
3537.851 0.1170201
3535.799 0.1171141
3533.747 0.1168106
3531.695 0.115906
3529.643 0.1147852
3527.591 0.1139849
3525.539 0.1136644
3523.487 0.1137035
3521.434 0.1140005
3519.382 0.1144869
3517.33 0.1148747
3515.278 0.1148845
3513.226 0.1148177
3511.174 0.1148832
3509.122 0.1147477
3507.07 0.1144484
3505.017 0.1142657
3502.965 0.114201
3500.913 0.1143013
3498.861 0.1146133
3496.809 0.1147407
3494.757 0.114411
3492.705 0.1139831
3490.653 0.1135317
3488.601 0.1126231
3486.548 0.1114386
3484.496 0.1103531
3482.444 0.1093144
3480.392 0.1083835
3478.34 0.1075675
3476.288 0.1065281
3474.236 0.105162
3472.184 0.1038156
3470.131 0.1026715
3468.079 0.1017154
3466.027 0.1010319
3463.975 0.1005136
3461.923 0.09989968
3459.871 0.0993334
3457.819 0.09899409
3455.767 0.09857733
3453.715 0.09781534
3451.662 0.09688373
3449.61 0.09592865
3447.558 0.09490905
3445.506 0.09376841
3443.454 0.09239098
3441.402 0.09085476
3439.35 0.08954296
3437.298 0.08865372
3435.245 0.08784269
3433.193 0.08682582
3431.141 0.08580903
3429.089 0.08493729
3427.037 0.08410636
3424.985 0.08314774
3422.933 0.08188492
3420.881 0.08038142
3418.829 0.07886699
3416.776 0.07743304
3414.724 0.07604609
3412.672 0.07464177
3410.62 0.07329357
3408.568 0.07232471
3406.516 0.07187575
3404.464 0.07157885
3402.412 0.07106866
3400.359 0.07036508
3398.307 0.06960407
3396.255 0.06879946
3394.203 0.06782885
3392.151 0.06656688
3390.099 0.06506567
3388.047 0.06364816
3385.995 0.06253895
3383.943 0.0616198
3381.89 0.06067822
3379.838 0.05963334
3377.786 0.05865316
3375.734 0.05787488
3373.682 0.05710747
3371.63 0.05606451
3369.578 0.05466727
3367.526 0.05307992
3365.473 0.05158965
3363.421 0.05033467
3361.369 0.04920134
3359.317 0.04810659
3357.265 0.04719528
3355.213 0.04657509
3353.161 0.04605476
3351.109 0.04537921
3349.057 0.04446758
3347.004 0.04343089
3344.952 0.04248555
3342.9 0.04171125
3340.848 0.04094554
3338.796 0.03992885
3336.744 0.03868688
3334.692 0.03756016
3332.64 0.03665067
3330.587 0.03590617
3328.535 0.03533294
3326.483 0.03494981
3324.431 0.03476227
3322.379 0.03465125
3320.327 0.03441245
3318.275 0.03390998
3316.223 0.03316017
3314.171 0.03234987
3312.118 0.03161493
3310.066 0.03102296
3308.014 0.03059645
3305.962 0.03021301
3303.91 0.02985481
3301.858 0.02963081
3299.806 0.02954765
3297.754 0.02946431
3295.701 0.02921936
3293.649 0.02879192
3291.597 0.02821207
3289.545 0.02753607
3287.493 0.02686212
3285.441 0.02627255
3283.389 0.02584965
3281.337 0.02565443
3279.284 0.02571103
3277.232 0.02589645
3275.18 0.0259882
3273.128 0.02591451
3271.076 0.02576128
3269.024 0.02569776
3266.972 0.02573746
3264.92 0.02570839
3262.868 0.02553857
3260.815 0.0252802
3258.763 0.02497011
3256.711 0.02452641
3254.659 0.02400526
3252.607 0.02364563
3250.555 0.02352455
3248.503 0.02352626
3246.451 0.02341583
3244.398 0.02304448
3242.346 0.02256675
3240.294 0.0221914
3238.242 0.02195631
3236.19 0.02185288
3234.138 0.02202817
3232.086 0.02244914
3230.034 0.02270294
3227.982 0.02256187
3225.929 0.02210501
3223.877 0.02148454
3221.825 0.02089404
3219.773 0.02058771
3217.721 0.0206756
3215.669 0.02100058
3213.617 0.02133683
3211.565 0.02150176
3209.512 0.02136642
3207.46 0.02091394
3205.408 0.02030006
3203.356 0.01975536
3201.304 0.01941906
3199.252 0.01927542
3197.2 0.01919753
3195.148 0.01895336
3193.096 0.01842133
3191.043 0.01780618
3188.991 0.0173284
3186.939 0.0170212
3184.887 0.01690268
3182.835 0.01696713
3180.783 0.01706937
3178.731 0.01694856
3176.679 0.01647109
3174.626 0.01576479
3172.574 0.01507948
3170.522 0.01460576
3168.47 0.01443125
3166.418 0.01454354
3164.366 0.01479099
3162.314 0.01501224
3160.262 0.01515399
3158.21 0.01508494
3156.157 0.01474661
3154.105 0.01440636
3152.053 0.01424497
3150.001 0.01412666
3147.949 0.01402157
3145.897 0.01402537
3143.845 0.01405624
3141.793 0.0139269
3139.74 0.01351002
3137.688 0.01285235
3135.636 0.0122457
3133.584 0.01191298
3131.532 0.01171782
3129.48 0.01148138
3127.428 0.01130531
3125.376 0.01127568
3123.324 0.01124566
3121.271 0.01107109
3119.219 0.0107426
3117.167 0.01041302
3115.115 0.01022608
3113.063 0.01011528
3111.011 0.009995504
3108.959 0.009891515
3106.907 0.009849761
3104.854 0.009878921
3102.802 0.01003367
3100.75 0.01026719
3098.698 0.01035472
3096.646 0.01021522
3094.594 0.009985169
3092.542 0.009817465
3090.49 0.009770643
3088.438 0.00976394
3086.385 0.009751379
3084.333 0.009829902
3082.281 0.01007323
3080.229 0.01027047
3078.177 0.01013636
3076.125 0.009791454
3074.073 0.009517892
3072.021 0.009360704
3069.968 0.009255672
3067.916 0.009188705
3065.864 0.009176527
3063.812 0.009264524
3061.76 0.00947315
3059.708 0.009659918
3057.656 0.009716599
3055.604 0.009782218
3053.552 0.009899627
3051.499 0.01003179
3049.447 0.01020699
3047.395 0.01039525
3045.343 0.01054483
3043.291 0.01075382
3041.239 0.01110872
3039.187 0.01148609
3037.135 0.01174887
3035.082 0.01179813
3033.03 0.01157734
3030.978 0.01130165
3028.926 0.0111658
3026.874 0.01105774
3024.822 0.01089263
3022.77 0.01078856
3020.718 0.01082904
3018.666 0.01092008
3016.613 0.01095298
3014.561 0.01095227
3012.509 0.01104746
3010.457 0.01138121
3008.405 0.01187728
3006.353 0.01229741
3004.301 0.01256154
3002.249 0.0127004
3000.196 0.01276439
2998.144 0.01284117
2996.092 0.01307757
2994.04 0.01360086
2991.988 0.01436721
2989.936 0.0151617
2987.884 0.01580508
2985.832 0.0163438
2983.78 0.01686294
2981.727 0.01729864
2979.675 0.01766938
2977.623 0.01813032
2975.571 0.01872162
2973.519 0.01931655
2971.467 0.01981268
2969.415 0.02018788
2967.363 0.02049041
2965.31 0.02083655
2963.258 0.02126047
2961.206 0.02173677
2959.154 0.02225518
2957.102 0.02271498
2955.05 0.02301267
2952.998 0.02317867
2950.946 0.02331252
2948.894 0.02346599
2946.841 0.02364857
2944.789 0.02392479
2942.737 0.02439017
2940.685 0.02506218
2938.633 0.025873
2936.581 0.02678784
2934.529 0.02783471
2932.477 0.02894518
2930.424 0.02996159
2928.372 0.03068903
2926.32 0.03096762
2924.268 0.0308905
2922.216 0.03062983
2920.164 0.03014732
2918.112 0.02944256
2916.06 0.02870794
2914.008 0.02808271
2911.955 0.02754115
2909.903 0.02701773
2907.851 0.02645047
2905.799 0.0258131
2903.747 0.02523155
2901.695 0.02481979
2899.643 0.02450534
2897.591 0.02425
2895.538 0.0241232
2893.486 0.02415885
2891.434 0.02430411
2889.382 0.02449159
2887.33 0.02472806
2885.278 0.02502833
2883.226 0.02541216
2881.174 0.02594934
2879.121 0.02658465
2877.069 0.02715308
2875.017 0.02757737
2872.965 0.02782557
2870.913 0.02787339
2868.861 0.02779807
2866.809 0.02773723
2864.757 0.02776968
2862.705 0.02795552
2860.652 0.02834545
2858.6 0.02882958
2856.548 0.0291976
2854.496 0.02924708
2852.444 0.02883162
2850.392 0.02801549
2848.34 0.02701108
2846.288 0.02589873
2844.235 0.02470039
2842.183 0.02352296
2840.131 0.02250442
2838.079 0.02168174
2836.027 0.02098835
2833.975 0.02035093
2831.923 0.01978224
2829.871 0.01932706
2827.819 0.01893059
2825.766 0.01849768
2823.714 0.01798542
2821.662 0.01739766
2819.61 0.01684122
2817.558 0.01648773
2815.506 0.01637277
2813.454 0.01639584
2811.402 0.01649664
2809.349 0.01659125
2807.297 0.01657851
2805.245 0.01642026
2803.193 0.01608954
2801.141 0.01559437
2799.089 0.01512299
2797.037 0.01489529
2794.985 0.01488749
2792.933 0.01493729
2790.88 0.01497477
2788.828 0.01496168
2786.776 0.01481135
2784.724 0.01446801
2782.672 0.01395656
2780.62 0.0134047
2778.568 0.01296664
2776.516 0.0126889
2774.463 0.01254777
2772.411 0.01248863
2770.359 0.01242765
2768.307 0.01232247
2766.255 0.01213462
2764.203 0.01186503
2762.151 0.01158014
2760.099 0.01128892
2758.047 0.01095656
2755.994 0.01061725
2753.942 0.01031929
2751.89 0.01004121
2749.838 0.009768138
2747.786 0.009517547
2745.734 0.009278578
2743.682 0.00907078
2741.63 0.008937879
2739.577 0.008840814
2737.525 0.00871445
2735.473 0.008567589
2733.421 0.008378479
2731.369 0.008114501
2729.317 0.007804339
2727.265 0.007487257
2725.213 0.007190708
2723.161 0.006951826
2721.108 0.006776274
2719.056 0.006615147
2717.004 0.006427507
2714.952 0.006224992
2712.9 0.00604153
2710.848 0.005914996
2708.796 0.005848641
2706.744 0.005802905
2704.691 0.005734509
2702.639 0.005637682
2700.587 0.005519364
2698.535 0.005341519
2696.483 0.005038925
2694.431 0.004644009
2692.379 0.004303659
2690.327 0.004126942
2688.275 0.004047647
2686.222 0.003991695
2684.17 0.003987942
2682.118 0.004083265
2680.066 0.004279574
2678.014 0.004470147
2675.962 0.004533992
2673.91 0.004505462
2671.858 0.004488477
2669.805 0.004496509
2667.753 0.004456532
2665.701 0.0043663
2663.649 0.004292741
2661.597 0.004258926
2659.545 0.004219075
2657.493 0.004136191
2655.441 0.004037132
2653.389 0.003974559
2651.336 0.00397947
2649.284 0.004023653
2647.232 0.004080314
2645.18 0.004191797
2643.128 0.004312318
2641.076 0.004314951
2639.024 0.004183581
2636.972 0.004002111
2634.919 0.003870615
2632.867 0.00388753
2630.815 0.004078119
2628.763 0.004362507
2626.711 0.004741347
2624.659 0.005243637
2622.607 0.005682673
2620.555 0.005932662
2618.503 0.006145983
2616.45 0.006445185
2614.398 0.006838247
2612.346 0.007348252
2610.294 0.007922496
2608.242 0.008478886
2606.19 0.009064297
2604.138 0.009685499
2602.086 0.01024571
2600.033 0.01075665
2597.981 0.01131328
2595.929 0.01191717
2593.877 0.01251065
2591.825 0.01306531
2589.773 0.01353136
2587.721 0.01388537
2585.669 0.01422748
2583.617 0.01460363
2581.564 0.01492333
2579.512 0.01516437
2577.46 0.01537152
2575.408 0.01552971
2573.356 0.01564556
2571.304 0.01578617
2569.252 0.01595859
2567.2 0.0161528
2565.147 0.01646717
2563.095 0.01697855
2561.043 0.01761716
2558.991 0.01830786
2556.939 0.01899848
2554.887 0.01962684
2552.835 0.02024727
2550.783 0.02090326
2548.731 0.02148749
2546.678 0.02195457
2544.626 0.02241755
2542.574 0.0230093
2540.522 0.02370037
2538.47 0.02444082
2536.418 0.0252947
2534.366 0.02637691
2532.314 0.02772357
2530.261 0.02923511
2528.209 0.03079363
2526.157 0.03241258
2524.105 0.03411154
2522.053 0.03574278
2520.001 0.03714327
2517.949 0.03832176
2515.897 0.03936931
2513.845 0.04024694
2511.792 0.04080555
2509.74 0.04098945
2507.688 0.04082661
2505.636 0.04037845
2503.584 0.03968879
2501.532 0.0387259
2499.48 0.03754404
2497.428 0.03636632
2495.375 0.03533939
2493.323 0.03442878
2491.271 0.03363489
2489.219 0.03302719
2487.167 0.03256749
2485.115 0.03218214
2483.063 0.0318829
2481.011 0.03168679
2478.958 0.03159324
2476.906 0.03162524
2474.854 0.03172228
2472.802 0.0317999
2470.75 0.03187622
2468.698 0.03192513
2466.646 0.03185776
2464.594 0.03167684
2462.542 0.03146591
2460.489 0.03135232
2458.437 0.03141591
2456.385 0.03159609
2454.333 0.03180927
2452.281 0.03207113
2450.229 0.03242449
2448.177 0.03279805
2446.125 0.03306689
2444.072 0.03315729
2442.02 0.03311051
2439.968 0.03310527
2437.916 0.03319626
2435.864 0.03321825
2433.812 0.03314729
2431.76 0.03314869
2429.708 0.03332331
2427.656 0.03363757
2425.603 0.03399509
2423.551 0.03433422
2421.499 0.03467594
2419.447 0.03503832
2417.395 0.03534244
2415.343 0.03548519
2413.291 0.03551856
2411.239 0.03555307
2409.186 0.03559786
2407.134 0.03563362
2405.082 0.03567752
2403.03 0.03575688
2400.978 0.03584885
2398.926 0.03588511
2396.874 0.03584904
2394.822 0.03579498
2392.77 0.03579403
2390.717 0.03590421
2388.665 0.03614193
2386.613 0.03646796
2384.561 0.03679854
2382.509 0.03712001
2380.457 0.03739389
2378.405 0.03720134
2376.353 0.03613413
2374.3 0.03419371
2372.248 0.03109116
2370.196 0.0263637
2368.144 0.02024179
2366.092 0.01359792
2364.04 0.0073581
2361.988 0.002651832
2359.936 0.0001494849
2357.884 1.554312e-15
2355.831 0.002401588
2353.779 0.007300589
2351.727 0.01288726
2349.675 0.01700259
2347.623 0.01886036
2345.571 0.01885773
2343.519 0.01747796
2341.467 0.01523761
2339.414 0.01276561
2337.362 0.01087436
2335.31 0.01023242
2333.258 0.01093713
2331.206 0.01211656
2329.154 0.0129357
2327.102 0.01345588
2325.05 0.0141246
2322.998 0.01510957
2320.945 0.01629211
2318.893 0.01760566
2316.841 0.01897582
2314.789 0.02021394
2312.737 0.02118304
2310.685 0.02195638
2308.633 0.02262956
2306.581 0.02329837
2304.528 0.02407897
2302.476 0.02494813
2300.424 0.0257253
2298.372 0.02628217
2296.32 0.02661927
2294.268 0.02673826
2292.216 0.02662565
2290.164 0.02646008
2288.112 0.02643572
2286.059 0.0264761
2284.007 0.02644972
2281.955 0.02637306
2279.903 0.02626539
2277.851 0.02608876
2275.799 0.02583435
2273.747 0.02553618
2271.695 0.02524619
2269.642 0.02502671
2267.59 0.0248785
2265.538 0.02473097
2263.486 0.02456665
2261.434 0.02442248
2259.382 0.02432743
2257.33 0.02425135
2255.278 0.02411367
2253.226 0.02389047
2251.173 0.02361923
2249.121 0.02335747
2247.069 0.02316987
2245.017 0.02306906
2242.965 0.02297372
2240.913 0.02282959
2238.861 0.02271113
2236.809 0.02263267
2234.756 0.02247163
2232.704 0.02221317
2230.652 0.02196219
2228.6 0.02177599
2226.548 0.02164662
2224.496 0.02151395
2222.444 0.02128949
2220.392 0.02098822
2218.34 0.02073986
2216.287 0.02056091
2214.235 0.02038511
2212.183 0.02028133
2210.131 0.02029712
2208.079 0.02034354
2206.027 0.02034803
2203.975 0.02027659
2201.923 0.02009138
2199.87 0.01983185
2197.818 0.01956988
2195.766 0.01931791
2193.714 0.01910756
2191.662 0.01898432
2189.61 0.0188701
2187.558 0.0186695
2185.506 0.01840392
2183.454 0.01814879
2181.401 0.01792527
2179.349 0.01769406
2177.297 0.01746077
2175.245 0.01725771
2173.193 0.01708971
2171.141 0.01693573
2169.089 0.01673935
2167.037 0.01650278
2164.984 0.01634525
2162.932 0.01630901
2160.88 0.0163179
2158.828 0.01630012
2156.776 0.01629445
2154.724 0.01631364
2152.672 0.01629439
2150.62 0.01617554
2148.568 0.01590974
2146.515 0.01550565
2144.463 0.01504378
2142.411 0.01457435
2140.359 0.01411371
2138.307 0.0137162
2136.255 0.01343623
2134.203 0.01324599
2132.151 0.01307365
2130.098 0.01285551
2128.046 0.01254622
2125.994 0.01215561
2123.942 0.01176452
2121.89 0.01141944
2119.838 0.01110507
2117.786 0.01082256
2115.734 0.01055274
2113.681 0.01025583
2111.629 0.009955237
2109.577 0.009684348
2107.525 0.009408772
2105.473 0.009111455
2103.421 0.00885203
2101.369 0.008668054
2099.317 0.008553737
2097.265 0.008473179
2095.212 0.008349304
2093.16 0.008144777
2091.108 0.007907466
2089.056 0.007666494
2087.004 0.007432634
2084.952 0.007200657
2082.9 0.006969767
2080.848 0.006743663
2078.795 0.006550871
2076.743 0.006391127
2074.691 0.006253002
2072.639 0.006159695
2070.587 0.006069788
2068.535 0.005988498
2066.483 0.00592604
2064.431 0.005823911
2062.379 0.005635063
2060.326 0.005414776
2058.274 0.005196385
2056.222 0.004929942
2054.17 0.004648138
2052.118 0.00442803
2050.066 0.004257373
2048.014 0.004063358
2045.962 0.003821884
2043.909 0.003610427
2041.857 0.003511578
2039.805 0.003493179
2037.753 0.003445721
2035.701 0.003342517
2033.649 0.003251898
2031.597 0.003173311
2029.545 0.003060215
2027.493 0.002935808
2025.44 0.002815322
2023.388 0.002684855
2021.336 0.002521287
2019.284 0.002304902
2017.232 0.002071688
2015.18 0.001865711
2013.128 0.001673098
2011.076 0.001442223
2009.023 0.001216733
2006.971 0.001087579
2004.919 0.0009910357
2002.867 0.0009134626
2000.815 0.0009234384
1998.763 0.0009164948
1996.711 0.000804116
1994.659 0.0006193794
1992.607 0.0004235671
1990.554 0.000232525
1988.502 7.604041e-05
1986.45 3.330669e-15
1984.398 1.786282e-05
1982.346 0.0001391131
1980.294 0.0002574025
1978.242 0.000295039
1976.19 0.0003625296
1974.137 0.0004404624
1972.085 0.0004351793
1970.033 0.0003628
1967.981 0.0002802157
1965.929 0.0002781772
1963.877 0.0003861105
1961.825 0.0004571009
1959.773 0.0004156095
1957.721 0.000436433
1955.668 0.0005954638
1953.616 0.0007740802
1951.564 0.0009272825
1949.512 0.0009670782
1947.46 0.0008646205
1945.408 0.0007829189
1943.356 0.0008038714
1941.304 0.0008214816
1939.251 0.0007955608
1937.199 0.0008170542
1935.147 0.0009598239
1933.095 0.001310168
1931.043 0.00175512
1928.991 0.002033393
1926.939 0.002177085
1924.887 0.002191309
1922.835 0.002017071
1920.782 0.001776036
1918.73 0.001615959
1916.678 0.001549589
1914.626 0.001530034
1912.574 0.001603644
1910.522 0.001740074
1908.47 0.001906757
1906.418 0.002188073
1904.365 0.002489917
1902.313 0.002700129
1900.261 0.002999705
1898.209 0.003526271
1896.157 0.003928975
1894.105 0.004026301
1892.053 0.003923343
1890.001 0.003725441
1887.949 0.00352211
1885.896 0.003435649
1883.844 0.003464129
1881.792 0.003525468
1879.74 0.003882232
1877.688 0.004664056
1875.636 0.005167543
1873.584 0.005092794
1871.532 0.004729112
1869.479 0.004354021
1867.427 0.004041227
1865.375 0.003797945
1863.323 0.003633269
1861.271 0.003649692
1859.219 0.004057626
1857.167 0.004765168
1855.115 0.005408092
1853.063 0.005969763
1851.01 0.006161032
1848.958 0.00588184
1846.906 0.00541383
1844.854 0.004898989
1842.802 0.004353843
1840.75 0.004098166
1838.698 0.004383652
1836.646 0.004859054
1834.593 0.005467627
1832.541 0.006021255
1830.489 0.005872027
1828.437 0.005303113
1826.385 0.004877018
1824.333 0.004628954
1822.281 0.004650189
1820.229 0.005314501
1818.177 0.006419824
1816.124 0.007270408
1814.072 0.007890938
1812.02 0.008614008
1809.968 0.009805203
1807.916 0.01191007
1805.864 0.01508322
1803.812 0.01893775
1801.76 0.02409465
1799.707 0.02934006
1797.655 0.0329224
1795.603 0.03433902
1793.551 0.03387084
1791.499 0.03195436
1789.447 0.02901757
1787.395 0.02564597
1785.343 0.02221243
1783.291 0.01985188
1781.238 0.0192441
1779.186 0.0188257
1777.134 0.0175186
1775.082 0.01588825
1773.03 0.01452134
1770.978 0.01369654
1768.926 0.01314078
1766.874 0.01255923
1764.821 0.01218549
1762.769 0.01240173
1760.717 0.01351492
1758.665 0.01478724
1756.613 0.01535857
1754.561 0.01521817
1752.509 0.01492819
1750.457 0.01500258
1748.405 0.01511457
1746.352 0.01495158
1744.3 0.01509395
1742.248 0.01602886
1740.196 0.01693635
1738.144 0.01740986
1736.092 0.01699807
1734.04 0.01616318
1731.988 0.01554727
1729.935 0.01533808
1727.883 0.01597395
1725.831 0.01757567
1723.779 0.01919688
1721.727 0.01999571
1719.675 0.01925236
1717.623 0.01790726
1715.571 0.01671672
1713.518 0.01628306
1711.466 0.0160805
1709.414 0.01691456
1707.362 0.01876126
1705.31 0.0205025
1703.258 0.02053707
1701.206 0.01924131
1699.154 0.01811584
1697.102 0.01815802
1695.049 0.01991749
1692.997 0.02336003
1690.945 0.02668547
1688.893 0.02928647
1686.841 0.03082763
1684.789 0.03143266
1682.737 0.03118335
1680.685 0.03032545
1678.632 0.03004066
1676.58 0.03023853
1674.528 0.03110057
1672.476 0.03286325
1670.424 0.03396106
1668.372 0.03414004
1666.32 0.0342625
1664.268 0.03552772
1662.216 0.03872995
1660.163 0.04109912
1658.111 0.04198795
1656.059 0.04214188
1654.007 0.04143738
1651.955 0.03998147
1649.903 0.03811198
1647.851 0.03630343
1645.799 0.03604764
1643.746 0.03779249
1641.694 0.04000418
1639.642 0.04009148
1637.59 0.03991331
1635.538 0.04044923
1633.486 0.04085101
1631.434 0.04059155
1629.382 0.03997503
1627.33 0.04007374
1625.277 0.04177383
1623.225 0.04267824
1621.173 0.04166388
1619.121 0.04050048
1617.069 0.04016757
1615.017 0.04022094
1612.965 0.0404289
1610.913 0.04064481
1608.86 0.0405153
1606.808 0.04067001
1604.756 0.04129601
1602.704 0.04125147
1600.652 0.04070056
1598.6 0.04036505
1596.548 0.04025433
1594.496 0.04006425
1592.444 0.0398073
1590.391 0.03939378
1588.339 0.03881203
1586.287 0.03878255
1584.235 0.03908475
1582.183 0.038217
1580.131 0.03666628
1578.079 0.03552204
1576.027 0.03423522
1573.974 0.03250671
1571.922 0.03063171
1569.87 0.0296154
1567.818 0.03113711
1565.766 0.0323737
1563.714 0.03178548
1561.662 0.02979111
1559.61 0.02836662
1557.558 0.02805822
1555.505 0.02815668
1553.453 0.02911135
1551.401 0.03196683
1549.349 0.03700702
1547.297 0.04213671
1545.245 0.04385129
1543.193 0.04439284
1541.141 0.04562988
1539.088 0.04738539
1537.036 0.04999982
1534.984 0.05353337
1532.932 0.05860119
1530.88 0.06485102
1528.828 0.07076974
1526.776 0.0746538
1524.724 0.07768338
1522.672 0.08098385
1520.619 0.08452184
1518.567 0.08837265
1516.515 0.094048
1514.463 0.09987847
1512.411 0.1040317
1510.359 0.1073621
1508.307 0.1107
1506.255 0.1144214
1504.202 0.1177176
1502.15 0.1200558
1500.098 0.1226263
1498.046 0.12675
1495.994 0.1315191
1493.942 0.134314
1491.89 0.1354956
1489.838 0.1369655
1487.786 0.1396314
1485.733 0.143285
1483.681 0.1473121
1481.629 0.1516385
1479.577 0.1559855
1477.525 0.1599542
1475.473 0.163237
1473.421 0.1666103
1471.369 0.1698484
1469.316 0.1728857
1467.264 0.1769812
1465.212 0.1820792
1463.16 0.1866714
1461.108 0.1901451
1459.056 0.1925919
1457.004 0.1950473
1454.952 0.1982635
1452.9 0.2019104
1450.847 0.2051849
1448.795 0.2086817
1446.743 0.2138868
1444.691 0.2193537
1442.639 0.2224626
1440.587 0.2245062
1438.535 0.2269752
1436.483 0.2298934
1434.43 0.2328524
1432.378 0.2359498
1430.326 0.2395505
1428.274 0.2442628
1426.222 0.2499262
1424.17 0.2551909
1422.118 0.25946
1420.066 0.2637708
1418.014 0.2685786
1415.961 0.2736112
1413.909 0.2788491
1411.857 0.283834
1409.805 0.2883493
1407.753 0.2927051
1405.701 0.2962216
1403.649 0.2985275
1401.597 0.300086
1399.544 0.3014572
1397.492 0.3033709
1395.44 0.3057835
1393.388 0.3076423
1391.336 0.3082634
1389.284 0.3078435
1387.232 0.3065927
1385.18 0.3045009
1383.128 0.301575
1381.075 0.2974762
1379.023 0.2928176
1376.971 0.2885685
1374.919 0.284448
1372.867 0.2803349
1370.815 0.2764843
1368.763 0.2724687
1366.711 0.267943
1364.658 0.2634059
1362.606 0.2587139
1360.554 0.2532673
1358.502 0.2472364
1356.45 0.2408731
1354.398 0.2341893
1352.346 0.22751
1350.294 0.2207846
1348.241 0.2135495
1346.189 0.2057115
1344.137 0.1975268
1342.085 0.1892701
1340.033 0.1811507
1337.981 0.1733286
1335.929 0.1658208
1333.877 0.1586209
1331.825 0.1518784
1329.772 0.1459305
1327.72 0.1405997
1325.668 0.1351826
1323.616 0.1296715
1321.564 0.1244039
1319.512 0.1194217
1317.46 0.1146925
1315.408 0.1102073
1313.355 0.1059237
1311.303 0.1018563
1309.251 0.09806143
1307.199 0.09449424
1305.147 0.09103751
1303.095 0.08772051
1301.043 0.08454798
1298.991 0.08146122
1296.939 0.07848749
1294.886 0.07563223
1292.834 0.07285806
1290.782 0.07016242
1288.73 0.06756285
1286.678 0.0650873
1284.626 0.06273367
1282.574 0.06050952
1280.522 0.05842558
1278.469 0.05641501
1276.417 0.05442055
1274.365 0.05243522
1272.313 0.05048024
1270.261 0.04860241
1268.209 0.04681397
1266.157 0.0450666
1264.105 0.04334591
1262.053 0.04171492
1260 0.04020957
1257.948 0.03877241
1255.896 0.03738928
1253.844 0.03610183
1251.792 0.03493182
1249.74 0.03388307
1247.688 0.03289387
1245.636 0.03190683
1243.583 0.03095641
1241.531 0.03008021
1239.479 0.02922466
1237.427 0.02836759
1235.375 0.02753365
1233.323 0.02676577
1231.271 0.02605214
1229.219 0.02535056
1227.167 0.02462585
1225.114 0.02387025
1223.062 0.02314493
1221.01 0.02253027
1218.958 0.02202818
1216.906 0.02158811
1214.854 0.02118745
1212.802 0.02083279
1210.75 0.02053472
1208.697 0.02030385
1206.645 0.02012362
1204.593 0.01996371
1202.541 0.01984272
1200.489 0.0198025
1198.437 0.01986747
1196.385 0.02001074
1194.333 0.02015781
1192.281 0.02031002
1190.228 0.02054486
1188.176 0.02088148
1186.124 0.02128271
1184.072 0.02170793
1182.02 0.02210451
1179.968 0.02246795
1177.916 0.02284569
1175.864 0.02322695
1173.811 0.02358569
1171.759 0.0239362
1169.707 0.02427506
1167.655 0.02456813
1165.603 0.02478153
1163.551 0.02490306
1161.499 0.02493722
1159.447 0.02490731
1157.395 0.0248468
1155.342 0.02478967
1153.29 0.0247822
1151.238 0.02485333
1149.186 0.02500353
1147.134 0.0251921
1145.082 0.02534375
1143.03 0.02545966
1140.978 0.02560836
1138.925 0.02581063
1136.873 0.02606854
1134.821 0.02638367
1132.769 0.02673622
1130.717 0.02715455
1128.665 0.02766515
1126.613 0.02818588
1124.561 0.02863365
1122.509 0.02903157
1120.456 0.02942503
1118.404 0.02979941
1116.352 0.03007977
1114.3 0.03022179
1112.248 0.03029867
1110.196 0.03041748
1108.144 0.03058911
1106.092 0.03076217
1104.039 0.03093525
1101.987 0.0311268
1099.935 0.03133146
1097.883 0.03153845
1095.831 0.03172686
1093.779 0.03202377
1091.727 0.03273473
1089.675 0.03394958
1087.623 0.03540141
1085.57 0.0368071
1083.518 0.0380251
1081.466 0.03894157
1079.414 0.0394422
1077.362 0.03950875
1075.31 0.03925191
1073.258 0.03890779
1071.206 0.03873071
1069.153 0.03874501
1067.101 0.03877216
1065.049 0.03873595
1062.997 0.03871273
1060.945 0.03875947
1058.893 0.03888088
1056.841 0.03910265
1054.789 0.03945245
1052.737 0.03989642
1050.684 0.04036323
1048.632 0.04077679
1046.58 0.04103741
1044.528 0.0410622
1042.476 0.04081307
1040.424 0.04029748
1038.372 0.0395942
1036.32 0.0388074
1034.267 0.03800837
1032.215 0.03722174
1030.163 0.03644618
1028.111 0.03569669
1026.059 0.035
1024.007 0.03433762
1021.955 0.03367824
1019.903 0.03308572
1017.851 0.0326132
1015.798 0.03218421
1013.746 0.03171914
1011.694 0.03118824
1009.642 0.0305863
1007.59 0.02995492
1005.538 0.02933406
1003.486 0.02872396
1001.434 0.02815101
999.381 0.02767554
997.329 0.02728292
995.277 0.02690209
993.225 0.02653527
991.173 0.02623421
989.121 0.02602234
987.069 0.02588669
985.017 0.02579762
982.965 0.02576887
980.912 0.0258404
978.86 0.02601009
976.808 0.02623694
974.756 0.02646498
972.704 0.0266824
970.652 0.02691393
968.6 0.02712187
966.548 0.02725627
964.495 0.027353
962.443 0.02747706
960.391 0.0276295
958.339 0.02775142
956.287 0.02778428
954.235 0.02772561
952.183 0.02763987
950.131 0.02755396
948.078 0.0274211
946.026 0.02722262
943.974 0.02696996
941.922 0.02664009
939.87 0.02622499
937.818 0.0257545
935.766 0.02523143
933.714 0.02468169
931.662 0.02415535
929.609 0.02364194
927.557 0.02311443
925.505 0.02256155
923.453 0.0219815
921.401 0.021388
919.349 0.02079704
917.297 0.02023349
915.245 0.01970217
913.192 0.01918917
911.14 0.01864245
909.088 0.01794983
907.036 0.01708206
904.984 0.01607955
902.932 0.01494655
900.88 0.01367827
898.828 0.01221437
896.776 0.01037341
894.723 0.007872979
892.671 0.004664932
890.619 0.001471804
888.567 2.664535e-15
886.515 0.002595063
884.463 0.01110659
882.411 0.02582965
880.359 0.0455814
878.306 0.06736486
876.254 0.08682489
874.202 0.1000477
872.15 0.1050687
870.098 0.1022469
868.046 0.09394249
865.994 0.08364708
863.942 0.07469063
861.89 0.06921248
859.837 0.06766344
857.785 0.06877752
855.733 0.07049689
853.681 0.07132764
851.629 0.07081775
849.577 0.06909837
847.525 0.06650007
845.473 0.06361125
843.42 0.06119138
841.368 0.0597644
839.316 0.05925287
837.264 0.05925659
835.212 0.05933854
833.16 0.05905305
831.108 0.0581924
829.056 0.05667151
827.004 0.05443542
824.951 0.05166106
822.899 0.04866909
820.847 0.04576012
818.795 0.04315492
816.743 0.04099815
814.691 0.03930541
812.639 0.03794567
810.587 0.03676381
808.534 0.03565017
806.482 0.03455077
804.43 0.03339563
802.378 0.03213538
800.326 0.03079797
798.274 0.02941998
796.222 0.02812279
794.17 0.02705152
792.118 0.02623933
790.065 0.02565746
788.013 0.02525386
785.961 0.02492399
783.909 0.02455797
781.857 0.02421621
779.805 0.02399821
777.753 0.02389246
775.701 0.02397175
773.648 0.02434455
771.596 0.02497573
769.544 0.02571579
767.492 0.02641014
765.44 0.02697741
763.388 0.02740531
761.336 0.02778715
759.284 0.02826884
757.232 0.02891728
755.179 0.02971122
753.127 0.03057207
751.075 0.03142144
749.023 0.03221368
746.971 0.03294239
744.919 0.0335872
742.867 0.03413971
740.815 0.03474374
738.762 0.03556231
736.71 0.03653743
734.658 0.03740192
732.606 0.03796912
730.554 0.03826269
728.502 0.03823393
726.45 0.03764852
724.398 0.0366546
722.346 0.03649384
720.293 0.03869105
718.241 0.04340602
716.189 0.04956652
714.137 0.05584602
712.085 0.06103004
710.033 0.06422863
707.981 0.06496522
705.929 0.06310036
703.876 0.05925199
701.824 0.05510921
699.772 0.05215377
697.72 0.05041411
695.668 0.04921427
693.616 0.04810597
691.564 0.04696449
689.512 0.04594296
687.46 0.04522895
685.407 0.04477193
683.355 0.0442664
681.303 0.04357689
679.251 0.04352458
677.199 0.04410394
675.147 0.04283163
673.095 0.04028412
671.043 0.03850797
668.99 0.0380508
666.938 0.03825455
664.886 0.03889575
662.834 0.04020226
660.782 0.04252634
658.73 0.04592368
656.678 0.04877992
654.626 0.04926636
652.574 0.04939414
650.521 0.05031871
648.469 0.05149934
646.417 0.05250509
644.365 0.05363898
642.313 0.05529618
640.261 0.05741194
638.209 0.05941737
636.157 0.06082968
634.104 0.06163323
632.052 0.06176691
630 0.0609261
627.948 0.05951558
625.896 0.05836744
623.844 0.05757026
621.792 0.05674935
619.74 0.05548076
617.688 0.05405795
615.635 0.05247179
613.583 0.04943046
611.531 0.04407491
609.479 0.03660893
607.427 0.02718107
605.375 0.01761942
603.323 0.008979866
601.271 0.002481774
599.218 4.551914e-15
};
\addlegendentry{Smithsonite}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=429.4052, xmax=4165.2868,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.0224997149999967, ymax=0.472494015,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, black]
table {%
3995.474 0.006814507
3993.422 0.005892894
3991.369 0.007066819
3989.317 0.01015078
3987.265 0.01263582
3985.213 0.01302465
3983.161 0.01272899
3981.109 0.01152229
3979.057 0.008873473
3977.005 0.005439646
3974.952 0.002037639
3972.9 3.108624e-15
3970.848 0.0008408552
3968.796 0.003338856
3966.744 0.005435438
3964.692 0.007009568
3962.64 0.008349125
3960.588 0.009480085
3958.536 0.01111764
3956.483 0.01349835
3954.431 0.01564164
3952.379 0.01745361
3950.327 0.01867357
3948.275 0.0182384
3946.223 0.01621101
3944.171 0.01345231
3942.119 0.0112985
3940.066 0.01068849
3938.014 0.01078393
3935.962 0.01133173
3933.91 0.01409422
3931.858 0.0185131
3929.806 0.02168241
3927.754 0.02339588
3925.702 0.02410378
3923.65 0.02322672
3921.597 0.02140198
3919.545 0.01904279
3917.493 0.01493874
3915.441 0.01128961
3913.389 0.01282527
3911.337 0.01831055
3909.285 0.02331548
3907.233 0.0256519
3905.18 0.02379698
3903.128 0.01920114
3901.076 0.01995585
3899.024 0.0129517
3896.972 0.008499218
3894.92 0.006868062
3892.868 0.01010201
3890.816 0.01419159
3888.764 0.01589862
3886.711 0.01246111
3884.659 0.006244163
3882.607 0.002717179
3880.555 0.004411342
3878.503 0.008103548
3876.451 0.009143946
3874.399 0.0117663
3872.347 0.01754229
3870.294 0.02131813
3868.242 0.02096191
3866.19 0.01656728
3864.138 0.01610952
3862.086 0.02744377
3860.034 0.03731488
3857.982 0.03692273
3855.93 0.02758812
3853.878 0.01779724
3851.825 0.01257754
3849.773 0.009490627
3847.721 0.009033359
3845.669 0.0116838
3843.617 0.01997721
3841.565 0.03455114
3839.513 0.04074961
3837.461 0.03732363
3835.408 0.03198753
3833.356 0.02874628
3831.304 0.03175819
3829.252 0.04117576
3827.2 0.04968629
3825.148 0.05417506
3823.096 0.0535532
3821.044 0.04839594
3818.992 0.04157089
3816.939 0.03794282
3814.887 0.03742326
3812.835 0.03670746
3810.783 0.04128545
3808.731 0.04839441
3806.679 0.04967869
3804.627 0.04887487
3802.575 0.04559862
3800.522 0.03990859
3798.47 0.03679333
3796.418 0.0383737
3794.366 0.04079996
3792.314 0.04196261
3790.262 0.04655134
3788.21 0.05282484
3786.158 0.05591598
3784.106 0.05617535
3782.053 0.05464584
3780.001 0.05421206
3777.949 0.05649568
3775.897 0.05990953
3773.845 0.06334369
3771.793 0.0647677
3769.741 0.06510191
3767.689 0.06573688
3765.636 0.06242865
3763.584 0.05487687
3761.532 0.04980555
3759.48 0.05296489
3757.428 0.05832937
3755.376 0.06241948
3753.324 0.06764526
3751.272 0.06805685
3749.22 0.06099058
3747.167 0.05104753
3745.115 0.04374974
3743.063 0.04069344
3741.011 0.03852679
3738.959 0.03604398
3736.907 0.03045986
3734.855 0.0266146
3732.803 0.0268482
3730.75 0.02438091
3728.698 0.01923459
3726.646 0.01719934
3724.594 0.02162261
3722.542 0.03008592
3720.49 0.03914899
3718.438 0.04532253
3716.386 0.04746113
3714.334 0.04806878
3712.281 0.04834903
3710.229 0.04829127
3708.177 0.04643219
3706.125 0.04296037
3704.073 0.04071591
3702.021 0.04394393
3699.969 0.05463092
3697.917 0.06550861
3695.864 0.06803925
3693.812 0.06392634
3691.76 0.05873694
3689.708 0.05497125
3687.656 0.05212545
3685.604 0.05402809
3683.552 0.05936187
3681.5 0.06158058
3679.448 0.0654699
3677.395 0.07028969
3675.343 0.06708724
3673.291 0.05969597
3671.239 0.05466574
3669.187 0.05415157
3667.135 0.06012643
3665.083 0.074053
3663.031 0.08722468
3660.978 0.09454926
3658.926 0.106653
3656.874 0.12263
3654.822 0.1319527
3652.77 0.1359775
3650.718 0.1383874
3648.666 0.1407649
3646.614 0.1449805
3644.561 0.1518566
3642.509 0.1599463
3640.457 0.1721273
3638.405 0.1941805
3636.353 0.2177873
3634.301 0.229612
3632.249 0.23288
3630.197 0.23391
3628.145 0.2360127
3626.092 0.2375928
3624.04 0.2385926
3621.988 0.2415379
3619.936 0.2472727
3617.884 0.2565913
3615.832 0.2649209
3613.78 0.268577
3611.728 0.2718311
3609.675 0.2790562
3607.623 0.2909131
3605.571 0.3036087
3603.519 0.3153008
3601.467 0.3248943
3599.415 0.3321728
3597.363 0.3413352
3595.311 0.3531645
3593.259 0.3623903
3591.206 0.3684432
3589.154 0.3739391
3587.102 0.3793928
3585.05 0.3841769
3582.998 0.3873741
3580.946 0.3873524
3578.894 0.3872264
3576.842 0.3940371
3574.789 0.4049271
3572.737 0.4100798
3570.685 0.4100967
3568.633 0.4085572
3566.581 0.4063363
3564.529 0.4034739
3562.477 0.4001178
3560.425 0.3959138
3558.373 0.3930459
3556.32 0.3956706
3554.268 0.4006259
3552.216 0.401049
3550.164 0.3981021
3548.112 0.3956024
3546.06 0.3955791
3544.008 0.3971355
3541.956 0.3983689
3539.903 0.3991987
3537.851 0.4009692
3535.799 0.405012
3533.747 0.4105251
3531.695 0.4148612
3529.643 0.4177458
3527.591 0.4216894
3525.539 0.4279473
3523.487 0.4348854
3521.434 0.4409271
3519.382 0.4459566
3517.33 0.449331
3515.278 0.4499943
3513.226 0.447049
3511.174 0.4379615
3509.122 0.4210147
3507.07 0.3989494
3505.017 0.3749884
3502.965 0.3504536
3500.913 0.3268936
3498.861 0.305887
3496.809 0.2881153
3494.757 0.2743481
3492.705 0.2643286
3490.653 0.2556043
3488.601 0.2463695
3486.548 0.2378173
3484.496 0.230885
3482.444 0.2249175
3480.392 0.2200972
3478.34 0.2170917
3476.288 0.2161802
3474.236 0.2176332
3472.184 0.2207292
3470.131 0.2238893
3468.079 0.2256211
3466.027 0.2259288
3463.975 0.2251259
3461.923 0.2224011
3459.871 0.2175195
3457.819 0.2113501
3455.767 0.2039809
3453.715 0.1949505
3451.662 0.1846729
3449.61 0.1732828
3447.558 0.1611418
3445.506 0.1501013
3443.454 0.1409
3441.402 0.1324808
3439.35 0.1246798
3437.298 0.1185329
3435.245 0.1144585
3433.193 0.1122587
3431.141 0.1123649
3429.089 0.1138444
3427.037 0.1146767
3424.985 0.1144781
3422.933 0.1130119
3420.881 0.1098837
3418.829 0.1062924
3416.776 0.1036174
3414.724 0.1022147
3412.672 0.1014634
3410.62 0.1011335
3408.568 0.1009261
3406.516 0.09985523
3404.464 0.09802812
3402.412 0.09635936
3400.359 0.09600683
3398.307 0.0977755
3396.255 0.1004053
3394.203 0.102002
3392.151 0.10222
3390.099 0.1013786
3388.047 0.0996833
3385.995 0.09752684
3383.943 0.09499093
3381.89 0.09256309
3379.838 0.09158814
3377.786 0.09226048
3375.734 0.09347801
3373.682 0.09475822
3371.63 0.09596539
3369.578 0.09650399
3367.526 0.09644571
3365.473 0.09620203
3363.421 0.09573898
3361.369 0.09544462
3359.317 0.09584112
3357.265 0.09686218
3355.213 0.09847633
3353.161 0.100433
3351.109 0.1017995
3349.057 0.1024009
3347.004 0.1030879
3344.952 0.1041966
3342.9 0.1058329
3340.848 0.1081785
3338.796 0.1107252
3336.744 0.112963
3334.692 0.114626
3332.64 0.1157589
3330.587 0.1160457
3328.535 0.115359
3326.483 0.1133142
3324.431 0.1096439
3322.379 0.1052595
3320.327 0.1010244
3318.275 0.09656545
3316.223 0.09183245
3314.171 0.08825356
3312.118 0.08713864
3310.066 0.08808338
3308.014 0.08916334
3305.962 0.08884407
3303.91 0.08761753
3301.858 0.0865121
3299.806 0.08526459
3297.754 0.08335975
3295.701 0.08125458
3293.649 0.07968927
3291.597 0.07897891
3289.545 0.07880344
3287.493 0.078139
3285.441 0.07741799
3283.389 0.07835911
3281.337 0.08038692
3279.284 0.08186938
3277.232 0.0827775
3275.18 0.08326491
3273.128 0.08302238
3271.076 0.08246182
3269.024 0.08238133
3266.972 0.08275572
3264.92 0.08318274
3262.868 0.08338583
3260.815 0.08265892
3258.763 0.08096758
3256.711 0.07919897
3254.659 0.07777829
3252.607 0.07698487
3250.555 0.07748028
3248.503 0.0794412
3246.451 0.08171973
3244.398 0.08316167
3242.346 0.08402955
3240.294 0.08424843
3238.242 0.08303274
3236.19 0.08048559
3234.138 0.07731773
3232.086 0.07461441
3230.034 0.07354865
3227.982 0.07398154
3225.929 0.07517136
3223.877 0.07660316
3221.825 0.07755609
3219.773 0.07742283
3217.721 0.07631429
3215.669 0.07497902
3213.617 0.07400081
3211.565 0.07336252
3209.512 0.07302663
3207.46 0.07312936
3205.408 0.07382498
3203.356 0.07440014
3201.304 0.07394154
3199.252 0.07257347
3197.2 0.07098451
3195.148 0.07005565
3193.096 0.06966604
3191.043 0.06808668
3188.991 0.06508237
3186.939 0.06231643
3184.887 0.06039061
3182.835 0.05914693
3180.783 0.05822781
3178.731 0.05703132
3176.679 0.05599874
3174.626 0.05566666
3172.574 0.05491021
3170.522 0.05256633
3168.47 0.04942305
3166.418 0.04692785
3164.366 0.04553101
3162.314 0.04526231
3160.262 0.04586656
3158.21 0.04659839
3156.157 0.04700866
3154.105 0.04675842
3152.053 0.04533386
3150.001 0.04341015
3147.949 0.04222343
3145.897 0.04161703
3143.845 0.04119708
3141.793 0.04123463
3139.74 0.04119416
3137.688 0.04049914
3135.636 0.03964054
3133.584 0.03863691
3131.532 0.0371252
3129.48 0.03622303
3127.428 0.0369
3125.376 0.03763012
3123.324 0.03702816
3121.271 0.03573261
3119.219 0.03440689
3117.167 0.03341591
3115.115 0.03285188
3113.063 0.03214766
3111.011 0.03082286
3108.959 0.02913981
3106.907 0.0277699
3104.854 0.02637967
3102.802 0.02413191
3100.75 0.02227339
3098.698 0.02215277
3096.646 0.02318252
3094.594 0.02454863
3092.542 0.02607746
3090.49 0.02717456
3088.438 0.02722717
3086.385 0.02639628
3084.333 0.0250207
3082.281 0.02332773
3080.229 0.02215678
3078.177 0.02181607
3076.125 0.02151377
3074.073 0.02145718
3072.021 0.02206904
3069.968 0.02268634
3067.916 0.02276364
3065.864 0.02216022
3063.812 0.02101175
3061.76 0.01983137
3059.708 0.01905537
3057.656 0.01845957
3055.604 0.01791728
3053.552 0.01777549
3051.499 0.01750521
3049.447 0.01630548
3047.395 0.01496855
3045.343 0.0142196
3043.291 0.0136779
3041.239 0.01362202
3039.187 0.01459424
3037.135 0.01596143
3035.082 0.01686039
3033.03 0.01686148
3030.978 0.01597186
3028.926 0.01504816
3026.874 0.01504035
3024.822 0.01580284
3022.77 0.01713608
3020.718 0.01956373
3018.666 0.02261991
3016.613 0.02450741
3014.561 0.02457957
3012.509 0.02353312
3010.457 0.02203217
3008.405 0.02067044
3006.353 0.01983328
3004.301 0.01971156
3002.249 0.02061151
3000.196 0.02262265
2998.144 0.02553254
2996.092 0.02833422
2994.04 0.03009403
2991.988 0.03071693
2989.936 0.03028212
2987.884 0.02943066
2985.832 0.02911838
2983.78 0.02895174
2981.727 0.02831915
2979.675 0.02833966
2977.623 0.03005384
2975.571 0.03226927
2973.519 0.03391041
2971.467 0.03567111
2969.415 0.03759813
2967.363 0.03929151
2965.31 0.04075658
2963.258 0.04116362
2961.206 0.04017278
2959.154 0.0386256
2957.102 0.03687314
2955.05 0.03509975
2952.998 0.03458332
2950.946 0.03593054
2948.894 0.03796328
2946.841 0.03993908
2944.789 0.04228646
2942.737 0.04502811
2940.685 0.0476045
2938.633 0.04958626
2936.581 0.05119228
2934.529 0.05297969
2932.477 0.05480268
2930.424 0.05579899
2928.372 0.05541845
2926.32 0.05421894
2924.268 0.05318431
2922.216 0.05230487
2920.164 0.0507533
2918.112 0.04823832
2916.06 0.04529038
2914.008 0.04233301
2911.955 0.03924175
2909.903 0.03591761
2907.851 0.03271744
2905.799 0.03020349
2903.747 0.02871776
2901.695 0.02794736
2899.643 0.02720414
2897.591 0.02646301
2895.538 0.0259992
2893.486 0.02568893
2891.434 0.02539069
2889.382 0.02491707
2887.33 0.02412955
2885.278 0.02340034
2883.226 0.02319712
2881.174 0.02358818
2879.121 0.0241384
2877.069 0.02426663
2875.017 0.02372085
2872.965 0.02274245
2870.913 0.02186639
2868.861 0.02138561
2866.809 0.02155069
2864.757 0.02267346
2862.705 0.024444
2860.652 0.02612539
2858.6 0.02735858
2856.548 0.02820686
2854.496 0.02866348
2852.444 0.02839218
2850.392 0.02724692
2848.34 0.02554977
2846.288 0.02343086
2844.235 0.02094791
2842.183 0.01823559
2840.131 0.01526878
2838.079 0.01245892
2836.027 0.01052025
2833.975 0.00906651
2831.923 0.007246943
2829.871 0.005228005
2827.819 0.003538959
2825.766 0.002447335
2823.714 0.00202341
2821.662 0.001966382
2819.61 0.001988547
2817.558 0.002377804
2815.506 0.00328563
2813.454 0.004131032
2811.402 0.004647646
2809.349 0.004946378
2807.297 0.004941745
2805.245 0.004638128
2803.193 0.00399699
2801.141 0.002932197
2799.089 0.001681858
2797.037 0.0008302565
2794.985 0.000619706
2792.933 0.0008662023
2790.88 0.001501106
2788.828 0.002075127
2786.776 0.002129407
2784.724 0.001974581
2782.672 0.00198777
2780.62 0.002200989
2778.568 0.002664186
2776.516 0.003711982
2774.463 0.005284259
2772.411 0.006772703
2770.359 0.007595306
2768.307 0.007285011
2766.255 0.005998837
2764.203 0.004287572
2762.151 0.002268313
2760.099 0.000475889
2758.047 8.21565e-15
2755.994 0.0009047828
2753.942 0.002293348
2751.89 0.003791739
2749.838 0.005049805
2747.786 0.005585674
2745.734 0.00585234
2743.682 0.006319602
2741.63 0.006595842
2739.577 0.006610706
2737.525 0.006695867
2735.473 0.006711182
2733.421 0.00640217
2731.369 0.00610259
2729.317 0.005522213
2727.265 0.004335271
2725.213 0.003311109
2723.161 0.003109535
2721.108 0.003295932
2719.056 0.003373264
2717.004 0.0033845
2714.952 0.00358859
2712.9 0.00437356
2710.848 0.005622464
2708.796 0.006414947
2706.744 0.006206144
2704.691 0.005450158
2702.639 0.004914978
2700.587 0.004875708
2698.535 0.004971548
2696.483 0.004970422
2694.431 0.005297606
2692.379 0.006097216
2690.327 0.007120371
2688.275 0.00824344
2686.222 0.009377346
2684.17 0.01033813
2682.118 0.0112699
2680.066 0.01211818
2678.014 0.01211238
2675.962 0.01106521
2673.91 0.009627781
2671.858 0.008213631
2669.805 0.006875895
2667.753 0.006099683
2665.701 0.006205551
2663.649 0.00707257
2661.597 0.008482755
2659.545 0.01020678
2657.493 0.0117768
2655.441 0.01278736
2653.389 0.01301086
2651.336 0.01238996
2649.284 0.01105285
2647.232 0.009337904
2645.18 0.007898962
2643.128 0.00736406
2641.076 0.007801885
2639.024 0.008641694
2636.972 0.009444702
2634.919 0.01001201
2632.867 0.009970029
2630.815 0.009297173
2628.763 0.008488183
2626.711 0.007796124
2624.659 0.007113392
2622.607 0.006651099
2620.555 0.006493224
2618.503 0.006312128
2616.45 0.006037853
2614.398 0.005629041
2612.346 0.005010869
2610.294 0.004573779
2608.242 0.004727593
2606.19 0.005129865
2604.138 0.005118432
2602.086 0.004746496
2600.033 0.004628556
2597.981 0.004850267
2595.929 0.004734228
2593.877 0.004132663
2591.825 0.00376827
2589.773 0.003924279
2587.721 0.004135119
2585.669 0.003831182
2583.617 0.003023719
2581.564 0.002392103
2579.512 0.002191921
2577.46 0.001895587
2575.408 0.001174247
2573.356 0.0005727689
2571.304 0.0006550341
2569.252 0.001048898
2567.2 0.001253553
2565.147 0.001366727
2563.095 0.001613783
2561.043 0.002059287
2558.991 0.00261948
2556.939 0.003256529
2554.887 0.0041075
2552.835 0.005140136
2550.783 0.006016913
2548.731 0.006427087
2546.678 0.006319824
2544.626 0.005751986
2542.574 0.004792837
2540.522 0.003602591
2538.47 0.002629466
2536.418 0.002203283
2534.366 0.002200562
2532.314 0.002313214
2530.261 0.002555399
2528.209 0.00303506
2526.157 0.00361935
2524.105 0.004340119
2522.053 0.005293658
2520.001 0.006171874
2517.949 0.006595091
2515.897 0.006456552
2513.845 0.005815988
2511.792 0.00505016
2509.74 0.004681414
2507.688 0.004669082
2505.636 0.004850764
2503.584 0.005341275
2501.532 0.005864195
2499.48 0.006169757
2497.428 0.006395969
2495.375 0.006493598
2493.323 0.006297797
2491.271 0.006200106
2489.219 0.0066033
2487.167 0.007107646
2485.115 0.007369578
2483.063 0.007542235
2481.011 0.007933626
2478.958 0.00876996
2476.906 0.0097974
2474.854 0.01068357
2472.802 0.01150155
2470.75 0.01263781
2468.698 0.01411757
2466.646 0.01536298
2464.594 0.01614754
2462.542 0.01674517
2460.489 0.01740775
2458.437 0.0181071
2456.385 0.01850184
2454.333 0.01859234
2452.281 0.01882239
2450.229 0.01936508
2448.177 0.02002631
2446.125 0.02077148
2444.072 0.02171275
2442.02 0.02266828
2439.968 0.02352154
2437.916 0.02442673
2435.864 0.02522909
2433.812 0.02569749
2431.76 0.02609804
2429.708 0.0266229
2427.656 0.02729174
2425.603 0.02813605
2423.551 0.02898944
2421.499 0.02948266
2419.447 0.02969097
2417.395 0.02975565
2415.343 0.02962552
2413.291 0.02943083
2411.239 0.02949628
2409.186 0.03003596
2407.134 0.03105046
2405.082 0.03241142
2403.03 0.03397198
2400.978 0.03559894
2398.926 0.03688615
2396.874 0.03748397
2394.822 0.03762103
2392.77 0.03763357
2390.717 0.0377744
2388.665 0.03822398
2386.613 0.0391448
2384.561 0.04085093
2382.509 0.04305595
2380.457 0.04474596
2378.405 0.04535605
2376.353 0.04569775
2374.3 0.04686479
2372.248 0.04719317
2370.196 0.04398415
2368.144 0.03844395
2366.092 0.03257357
2364.04 0.02641709
2361.988 0.01985043
2359.936 0.01224643
2357.884 0.004632046
2355.831 0.0006241038
2353.779 0.003180599
2351.727 0.009453747
2349.675 0.01468215
2347.623 0.01858885
2345.571 0.02183424
2343.519 0.02337064
2341.467 0.02312203
2339.414 0.0211374
2337.362 0.01803694
2335.31 0.01612309
2333.258 0.01768219
2331.206 0.02146339
2329.154 0.0241068
2327.102 0.02461429
2325.05 0.02450955
2322.998 0.02486355
2320.945 0.02601741
2318.893 0.02812773
2316.841 0.03043149
2314.789 0.03271675
2312.737 0.03561388
2310.685 0.03895751
2308.633 0.0413968
2306.581 0.04256415
2304.528 0.04343522
2302.476 0.04435297
2300.424 0.04492809
2298.372 0.04500675
2296.32 0.04488792
2294.268 0.04508123
2292.216 0.04573238
2290.164 0.04643656
2288.112 0.04691748
2286.059 0.0474503
2284.007 0.04819884
2281.955 0.04890543
2279.903 0.0493881
2277.851 0.049485
2275.799 0.04906442
2273.747 0.0482566
2271.695 0.04743075
2269.642 0.046818
2267.59 0.04638817
2265.538 0.04628751
2263.486 0.04642262
2261.434 0.04650418
2259.382 0.04674452
2257.33 0.04729212
2255.278 0.0477101
2253.226 0.04775803
2251.173 0.04777785
2249.121 0.04787687
2247.069 0.04800929
2245.017 0.04835088
2242.965 0.04865668
2240.913 0.04851172
2238.861 0.04798655
2236.809 0.04737054
2234.756 0.04672762
2232.704 0.04596597
2230.652 0.04504273
2228.6 0.04425925
2226.548 0.0442589
2224.496 0.04508366
2222.444 0.04599259
2220.392 0.04646394
2218.34 0.04659234
2216.287 0.0467023
2214.235 0.04671301
2212.183 0.04629887
2210.131 0.04540997
2208.079 0.04444605
2206.027 0.04385279
2203.975 0.04358667
2201.923 0.04336535
2199.87 0.04303496
2197.818 0.04266615
2195.766 0.04231434
2193.714 0.04185189
2191.662 0.04126928
2189.61 0.04063703
2187.558 0.04002364
2185.506 0.03953585
2183.454 0.03935478
2181.401 0.03964294
2179.349 0.04016575
2177.297 0.04057884
2175.245 0.04083196
2173.193 0.04089138
2171.141 0.04067425
2169.089 0.0400733
2167.037 0.03895476
2164.984 0.03801441
2162.932 0.03766387
2160.88 0.03814189
2158.828 0.03896667
2156.776 0.03955116
2154.724 0.03967929
2152.672 0.03941408
2150.62 0.03902029
2148.568 0.03859697
2146.515 0.03822464
2144.463 0.03826438
2142.411 0.03866474
2140.359 0.03900092
2138.307 0.03921929
2136.255 0.03940366
2134.203 0.03944769
2132.151 0.0393956
2130.098 0.03953209
2128.046 0.03989067
2125.994 0.04034962
2123.942 0.04074371
2121.89 0.04068904
2119.838 0.04021053
2117.786 0.03976694
2115.734 0.03945827
2113.681 0.0390783
2111.629 0.03864677
2109.577 0.03840643
2107.525 0.03836984
2105.473 0.03850284
2103.421 0.03886495
2101.369 0.03928229
2099.317 0.03958255
2097.265 0.03966166
2095.212 0.03965234
2093.16 0.03987958
2091.108 0.04034375
2089.056 0.04090444
2087.004 0.04144265
2084.952 0.04198171
2082.9 0.04276492
2080.848 0.04386353
2078.795 0.04510493
2076.743 0.04629597
2074.691 0.04747077
2072.639 0.04833226
2070.587 0.04882188
2068.535 0.04892856
2066.483 0.04873475
2064.431 0.04840755
2062.379 0.04820253
2060.326 0.04816388
2058.274 0.04837665
2056.222 0.04900786
2054.17 0.04986892
2052.118 0.050598
2050.066 0.05105424
2048.014 0.05116144
2045.962 0.05094408
2043.909 0.05068204
2041.857 0.05053204
2039.805 0.05033013
2037.753 0.05006007
2035.701 0.04986496
2033.649 0.04965235
2031.597 0.04925052
2029.545 0.04868607
2027.493 0.04826631
2025.44 0.04810862
2023.388 0.04813504
2021.336 0.04827609
2019.284 0.04827784
2017.232 0.04798956
2015.18 0.04745843
2013.128 0.04665216
2011.076 0.04565806
2009.023 0.04487285
2006.971 0.04444627
2004.919 0.04401982
2002.867 0.04383751
2000.815 0.0442815
1998.763 0.0447915
1996.711 0.04517064
1994.659 0.04548014
1992.607 0.04568291
1990.554 0.04606292
1988.502 0.04661844
1986.45 0.04692239
1984.398 0.04707811
1982.346 0.04782334
1980.294 0.04916476
1978.242 0.05065517
1976.19 0.05241677
1974.137 0.05415078
1972.085 0.05568778
1970.033 0.05726624
1967.981 0.05867201
1965.929 0.05987199
1963.877 0.06112356
1961.825 0.06229368
1959.773 0.06319113
1957.721 0.06415087
1955.668 0.06541168
1953.616 0.06698879
1951.564 0.06894773
1949.512 0.07051275
1947.46 0.0714619
1945.408 0.07253253
1943.356 0.07387956
1941.304 0.07511611
1939.251 0.07605591
1937.199 0.07678498
1935.147 0.07756178
1933.095 0.07904139
1931.043 0.08072985
1928.991 0.08132699
1926.939 0.08123763
1924.887 0.08059847
1922.835 0.07927426
1920.782 0.07808902
1918.73 0.07741172
1916.678 0.07667395
1914.626 0.07565585
1912.574 0.07498998
1910.522 0.07451595
1908.47 0.07369529
1906.418 0.07269101
1904.365 0.07123482
1902.313 0.06941097
1900.261 0.06838419
1898.209 0.0684035
1896.157 0.06794089
1894.105 0.06673034
1892.053 0.06534119
1890.001 0.06379161
1887.949 0.06201398
1885.896 0.06018781
1883.844 0.05842331
1881.792 0.05695296
1879.74 0.05721301
1877.688 0.05935013
1875.636 0.06054142
1873.584 0.06001434
1871.532 0.05874835
1869.479 0.05753204
1867.427 0.05655506
1865.375 0.05542562
1863.323 0.05415268
1861.271 0.05347818
1859.219 0.05434639
1857.167 0.05637805
1855.115 0.05824932
1853.063 0.06002123
1851.01 0.06073121
1848.958 0.06028471
1846.906 0.05983466
1844.854 0.05942089
1842.802 0.05845058
1840.75 0.05770646
1838.698 0.05818824
1836.646 0.05910371
1834.593 0.06056377
1832.541 0.06184995
1830.489 0.06079397
1828.437 0.05870908
1826.385 0.05743916
1824.333 0.05656685
1822.281 0.05594401
1820.229 0.05679833
1818.177 0.0585378
1816.124 0.05891441
1814.072 0.05829735
1812.02 0.057734
1809.968 0.05740031
1807.916 0.05674952
1805.864 0.05487689
1803.812 0.05246767
1801.76 0.05189611
1799.707 0.05217689
1797.655 0.05054066
1795.603 0.04741178
1793.551 0.0446879
1791.499 0.04329464
1789.447 0.04265797
1787.395 0.04056765
1785.343 0.03662995
1783.291 0.03404648
1781.238 0.03512996
1779.186 0.03591636
1777.134 0.03384463
1775.082 0.03049399
1773.03 0.02753682
1770.978 0.02598946
1768.926 0.02497874
1766.874 0.02324079
1764.821 0.02103012
1762.769 0.01971654
1760.717 0.02104701
1758.665 0.02328476
1756.613 0.02406257
1754.561 0.02302947
1752.509 0.02157598
1750.457 0.02125094
1748.405 0.0208943
1746.352 0.01946562
1744.3 0.01883217
1742.248 0.02063457
1740.196 0.02260264
1738.144 0.02410498
1736.092 0.02388338
1734.04 0.02266417
1731.988 0.02148237
1729.935 0.02069503
1727.883 0.02185356
1725.831 0.02581694
1723.779 0.03099496
1721.727 0.0350989
1719.675 0.0353669
1717.623 0.03423409
1715.571 0.03363703
1713.518 0.03434322
1711.466 0.03472469
1709.414 0.03756244
1707.362 0.04396891
1705.31 0.05128387
1703.258 0.05459178
1701.206 0.05403714
1699.154 0.05278672
1697.102 0.05255377
1695.049 0.05495735
1692.997 0.06101872
1690.945 0.0670845
1688.893 0.0726776
1686.841 0.07777941
1684.789 0.08283041
1682.737 0.08707799
1680.685 0.0903223
1678.632 0.09496115
1676.58 0.09945948
1674.528 0.1043042
1672.476 0.1108438
1670.424 0.1147728
1668.372 0.1149848
1666.32 0.1140787
1664.268 0.1162359
1662.216 0.1243213
1660.163 0.131015
1658.111 0.1348758
1656.059 0.1376652
1654.007 0.1388124
1651.955 0.1386645
1649.903 0.1375607
1647.851 0.1361124
1645.799 0.1382524
1643.746 0.1457463
1641.694 0.1548496
1639.642 0.1584134
1637.59 0.1611818
1635.538 0.1660535
1633.486 0.1713034
1631.434 0.1752329
1629.382 0.1782646
1627.33 0.1835507
1625.277 0.1936566
1623.225 0.2021144
1621.173 0.2058714
1619.121 0.209019
1617.069 0.2133798
1615.017 0.2179897
1612.965 0.2225181
1610.913 0.225878
1608.86 0.2271879
1606.808 0.2284459
1604.756 0.2296556
1602.704 0.2277984
1600.652 0.2239778
1598.6 0.2200782
1596.548 0.2158476
1594.496 0.2108469
1592.444 0.2054174
1590.391 0.1992714
1588.339 0.1927189
1586.287 0.1878206
1584.235 0.1836344
1582.183 0.1765822
1580.131 0.1686199
1578.079 0.1620732
1576.027 0.1551919
1573.974 0.147465
1571.922 0.1395952
1569.87 0.134566
1567.818 0.1371974
1565.766 0.1391282
1563.714 0.1359479
1561.662 0.1285254
1559.61 0.1214908
1557.558 0.1150698
1555.505 0.1072944
1553.453 0.1001104
1551.401 0.09786117
1549.349 0.1039187
1547.297 0.1106465
1545.245 0.1069826
1543.193 0.09984439
1541.141 0.09390984
1539.088 0.0883844
1537.036 0.08195328
1534.984 0.08095994
1532.932 0.08238485
1530.88 0.08934813
1528.828 0.09779097
1526.776 0.1000355
1524.724 0.09860557
1522.672 0.0969914
1520.619 0.09508595
1518.567 0.09357492
1516.515 0.09737925
1514.463 0.1012395
1512.411 0.1008376
1510.359 0.09936124
1508.307 0.09837429
1506.255 0.09865313
1504.202 0.09782426
1502.15 0.09480863
1500.098 0.09324513
1498.046 0.09635715
1495.994 0.1015896
1493.942 0.100994
1491.89 0.09559929
1489.838 0.090852
1487.786 0.08898676
1485.733 0.08924855
1483.681 0.0903578
1481.629 0.09271477
1479.577 0.09524018
1477.525 0.09625669
1475.473 0.09507079
1473.421 0.0935961
1471.369 0.09136114
1469.316 0.08888186
1467.264 0.08985476
1465.212 0.09342052
1463.16 0.09592967
1461.108 0.09608591
1459.056 0.09354028
1457.004 0.09072208
1454.952 0.08953968
1452.9 0.08924834
1450.847 0.08846927
1448.795 0.08934746
1446.743 0.09527373
1444.691 0.1017097
1442.639 0.1029136
1440.587 0.1024393
1438.535 0.1030709
1436.483 0.1042271
1434.43 0.1047456
1432.378 0.104709
1430.326 0.1051663
1428.274 0.107948
1426.222 0.11219
1424.17 0.1146165
1422.118 0.1146332
1420.066 0.1147673
1418.014 0.115501
1415.961 0.1162093
1413.909 0.1174331
1411.857 0.1188638
1409.805 0.1209766
1407.753 0.1247785
1405.701 0.1279681
1403.649 0.1291364
1401.597 0.1286879
1399.544 0.1271617
1397.492 0.1256089
1395.44 0.1242279
1393.388 0.1220461
1391.336 0.1188172
1389.284 0.1156719
1387.232 0.1133618
1385.18 0.1117955
1383.128 0.1103007
1381.075 0.1073233
1379.023 0.1036264
1376.971 0.1006426
1374.919 0.09771581
1372.867 0.09461623
1370.815 0.09179174
1368.763 0.08846067
1366.711 0.08472038
1364.658 0.08189705
1362.606 0.07972506
1360.554 0.07698585
1358.502 0.07402585
1356.45 0.071349
1354.398 0.06896463
1352.346 0.0673708
1350.294 0.06630813
1348.241 0.06496322
1346.189 0.0633231
1344.137 0.06150237
1342.085 0.05929018
1340.033 0.05663208
1337.981 0.05388119
1335.929 0.05126011
1333.877 0.04879242
1331.825 0.04667019
1329.772 0.04535425
1327.72 0.04455032
1325.668 0.04313993
1323.616 0.0409909
1321.564 0.0384203
1319.512 0.03546507
1317.46 0.03245037
1315.408 0.0296334
1313.355 0.02693185
1311.303 0.02436311
1309.251 0.02204655
1307.199 0.0200315
1305.147 0.01834753
1303.095 0.01705429
1301.043 0.01596304
1298.991 0.01487361
1296.939 0.01386101
1294.886 0.01284364
1292.834 0.01181877
1290.782 0.01115316
1288.73 0.01095913
1286.678 0.01101229
1284.626 0.01112707
1282.574 0.01117091
1280.522 0.01100484
1278.469 0.01051932
1276.417 0.00966426
1274.365 0.008502417
1272.313 0.007383085
1270.261 0.006655989
1268.209 0.006192162
1266.157 0.005694698
1264.105 0.005204598
1262.053 0.004791581
1260 0.004237747
1257.948 0.00343687
1255.896 0.002591886
1253.844 0.00193605
1251.792 0.001502307
1249.74 0.00112855
1247.688 0.0006478382
1245.636 0.0001587336
1243.583 1.532108e-14
1241.531 0.0002459062
1239.479 0.0006561903
1237.427 0.001144772
1235.375 0.001773449
1233.323 0.002445682
1231.271 0.002936159
1229.219 0.003151792
1227.167 0.00316624
1225.114 0.003159716
1223.062 0.003343077
1221.01 0.003880568
1218.958 0.004816217
1216.906 0.006056772
1214.854 0.007484296
1212.802 0.009027047
1210.75 0.01078705
1208.697 0.01289783
1206.645 0.01515913
1204.593 0.01733577
1202.541 0.01946231
1200.489 0.0216494
1198.437 0.023921
1196.385 0.02619407
1194.333 0.02849952
1192.281 0.03100567
1190.228 0.03377591
1188.176 0.03675985
1186.124 0.03982951
1184.072 0.04293805
1182.02 0.04618566
1179.968 0.04954013
1177.916 0.05281878
1175.864 0.0560009
1173.811 0.05930554
1171.759 0.06276878
1169.707 0.06614298
1167.655 0.0694024
1165.603 0.07271845
1163.551 0.0761355
1161.499 0.07967437
1159.447 0.08327285
1157.395 0.08677394
1155.342 0.09034723
1153.29 0.09431968
1151.238 0.09853579
1149.186 0.1026809
1147.134 0.1068138
1145.082 0.1110444
1143.03 0.1153376
1140.978 0.1196645
1138.925 0.1240258
1136.873 0.1284162
1134.821 0.1329276
1132.769 0.1376158
1130.717 0.1421289
1128.665 0.1461199
1126.613 0.1496786
1124.561 0.1529454
1122.509 0.1559202
1120.456 0.1586106
1118.404 0.161124
1116.352 0.1635621
1114.3 0.1658934
1112.248 0.1680609
1110.196 0.1699848
1108.144 0.1716118
1106.092 0.1730536
1104.039 0.1743627
1101.987 0.1754072
1099.935 0.1761749
1097.883 0.1767969
1095.831 0.1772565
1093.779 0.177573
1091.727 0.1780395
1089.675 0.1789187
1087.623 0.1802459
1085.57 0.1819697
1083.518 0.1840383
1081.466 0.1865446
1079.414 0.1896699
1077.362 0.1933052
1075.31 0.1971954
1073.258 0.201547
1071.206 0.2069157
1069.153 0.2135716
1067.101 0.2214989
1065.049 0.2308736
1062.997 0.2421709
1060.945 0.255707
1058.893 0.2712901
1056.841 0.2885243
1054.789 0.3065474
1052.737 0.3239522
1050.684 0.3389016
1048.632 0.3493743
1046.58 0.3538231
1044.528 0.3518505
1042.476 0.3440744
1040.424 0.3315919
1038.372 0.3160415
1036.32 0.2995906
1034.267 0.2840227
1032.215 0.2701053
1030.163 0.2578533
1028.111 0.2471067
1026.059 0.2377763
1024.007 0.2296748
1021.955 0.2226198
1019.903 0.2167123
1017.851 0.212043
1015.798 0.208438
1013.746 0.2056941
1011.694 0.2036169
1009.642 0.2021599
1007.59 0.2014627
1005.538 0.2015009
1003.486 0.2021524
1001.434 0.2034854
999.381 0.2056023
997.329 0.2083131
995.277 0.2112215
993.225 0.2140323
991.173 0.2167329
989.121 0.2195512
987.069 0.222702
985.017 0.2261491
982.965 0.2300374
980.912 0.2344774
978.86 0.2394286
976.808 0.2449492
974.756 0.2509716
972.704 0.2573758
970.652 0.264428
968.6 0.2722625
966.548 0.2804954
964.495 0.2889652
962.443 0.2978459
960.391 0.3071254
958.339 0.3167229
956.287 0.3266217
954.235 0.3366413
952.183 0.3466401
950.131 0.3567109
948.078 0.3667057
946.026 0.3761279
943.974 0.3846299
941.922 0.392025
939.87 0.3980804
937.818 0.4026263
935.766 0.4054983
933.714 0.4064097
931.662 0.4053173
929.609 0.4023938
927.557 0.3974246
925.505 0.3900031
923.453 0.3799601
921.401 0.3673138
919.349 0.3522915
917.297 0.3352353
915.245 0.3165234
913.192 0.2966964
911.14 0.276623
909.088 0.2572961
907.036 0.2393399
904.984 0.2231677
902.932 0.2091316
900.88 0.197327
898.828 0.187806
896.776 0.1805809
894.723 0.1752895
892.671 0.1712191
890.619 0.1679079
888.567 0.1653824
886.515 0.1634965
884.463 0.1617729
882.411 0.159929
880.359 0.1580263
878.306 0.156296
876.254 0.1550015
874.202 0.154172
872.15 0.1536585
870.098 0.1535651
868.046 0.1540925
865.994 0.1551248
863.942 0.1563019
861.89 0.1574278
859.837 0.1586783
857.785 0.1602956
855.733 0.1623776
853.681 0.1648735
851.629 0.1676524
849.577 0.1707122
847.525 0.1739462
845.473 0.1768581
843.42 0.1790989
841.368 0.1807465
839.316 0.1816536
837.264 0.1813705
835.212 0.1798816
833.16 0.1776331
831.108 0.1749401
829.056 0.1721362
827.004 0.1697775
824.951 0.1684062
822.899 0.1687079
820.847 0.1710341
818.795 0.1747332
816.743 0.1788738
814.691 0.183247
812.639 0.1880148
810.587 0.1929303
808.534 0.1978298
806.482 0.2030626
804.43 0.2088634
802.378 0.2153639
800.326 0.222778
798.274 0.2311688
796.222 0.2403137
794.17 0.2503709
792.118 0.2617329
790.065 0.2742753
788.013 0.2877099
785.961 0.3021163
783.909 0.3169652
781.857 0.3311202
779.805 0.3440267
777.753 0.3552931
775.701 0.3640333
773.648 0.3693533
771.596 0.3705907
769.544 0.3670879
767.492 0.3585551
765.44 0.3453079
763.388 0.3277872
761.336 0.3070698
759.284 0.2852604
757.232 0.2640902
755.179 0.2441117
753.127 0.2254909
751.075 0.2084455
749.023 0.1929235
746.971 0.1785144
744.919 0.1645296
742.867 0.1504496
740.815 0.1363716
738.762 0.1225016
736.71 0.1085353
734.658 0.09406451
732.606 0.07937457
730.554 0.06533169
728.502 0.05266364
726.45 0.0413418
724.398 0.03120837
722.346 0.02225506
720.293 0.01446742
718.241 0.008085948
716.189 0.003442214
714.137 0.0005957112
712.085 1.476597e-14
710.033 0.002119591
707.981 0.006396191
705.929 0.01216287
703.876 0.01933747
701.824 0.02784638
699.772 0.03704476
697.72 0.04578274
695.668 0.05310243
693.616 0.05915652
691.564 0.06516857
689.512 0.07147716
687.46 0.07736425
685.407 0.08334465
683.355 0.0906645
681.303 0.09915054
679.251 0.1085423
677.199 0.1197485
675.147 0.1297741
673.095 0.1374882
671.043 0.1447095
668.99 0.1514111
666.938 0.1563339
664.886 0.160668
662.834 0.1665122
660.782 0.1738581
658.73 0.1824545
656.678 0.1921727
654.626 0.2002341
652.574 0.2074935
650.521 0.21512
648.469 0.2218373
646.417 0.2277755
644.365 0.2350813
642.313 0.2449522
640.261 0.2565094
638.209 0.2677544
636.157 0.2777106
634.104 0.2869434
632.052 0.296235
630 0.3058872
627.948 0.3157374
625.896 0.3258022
623.844 0.3363168
621.792 0.3472739
619.74 0.3586497
617.688 0.3701568
615.635 0.380718
613.583 0.387541
611.531 0.3902519
609.479 0.3940398
607.427 0.4020318
605.375 0.4117484
603.323 0.418296
601.271 0.4205225
599.218 0.4208061
};
\addlegendentry{S5 ZNO}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=429.4052, xmax=4165.2868,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.00828911500002192, ymax=0.174071415000001,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, black]
table {%
3995.474 0.0176916
3993.422 0.016793
3991.369 0.01804387
3989.317 0.02127746
3987.265 0.02392988
3985.213 0.02442494
3983.161 0.02432377
3981.109 0.02341052
3979.057 0.02116175
3977.005 0.01818456
3974.952 0.01520687
3972.9 0.01352912
3970.848 0.0147027
3968.796 0.01752056
3966.744 0.01990042
3964.692 0.02173843
3962.64 0.02335251
3960.588 0.02480636
3958.536 0.02677673
3956.483 0.0293591
3954.431 0.03156881
3952.379 0.03345049
3950.327 0.03471539
3948.275 0.03424604
3946.223 0.03220119
3944.171 0.02948888
3942.119 0.02744285
3940.066 0.02696786
3938.014 0.02714298
3935.962 0.02772947
3933.91 0.03056742
3931.858 0.03502197
3929.806 0.03809756
3927.754 0.03968577
3925.702 0.04028203
3923.65 0.03923661
3921.597 0.03722252
3919.545 0.03467901
3917.493 0.03042124
3915.441 0.02680509
3913.389 0.02852383
3911.337 0.03404328
3909.285 0.03896253
3907.233 0.04116146
3905.18 0.03895408
3903.128 0.03390307
3901.076 0.03439943
3899.024 0.02694606
3896.972 0.02204612
3894.92 0.02022024
3892.868 0.02336374
3890.816 0.02724964
3888.764 0.02855165
3886.711 0.02431174
3884.659 0.01709851
3882.607 0.01278695
3880.555 0.01399982
3878.503 0.01715942
3876.451 0.0175491
3874.399 0.01980369
3872.347 0.02537129
3870.294 0.02882565
3868.242 0.02793348
3866.19 0.02288408
3864.138 0.02224042
3862.086 0.0336713
3860.034 0.04297741
3857.982 0.04143651
3855.93 0.03081529
3853.878 0.02014709
3851.825 0.01438286
3849.773 0.01078491
3847.721 0.00994563
3845.669 0.01230657
3843.617 0.02040426
3841.565 0.03449379
3839.513 0.03940149
3837.461 0.03456276
3835.408 0.02811596
3833.356 0.02421316
3831.304 0.02722155
3829.252 0.03697734
3827.2 0.04566092
3825.148 0.04992786
3823.096 0.04855941
3821.044 0.04241883
3818.992 0.03472227
3816.939 0.0305246
3814.887 0.02958904
3812.835 0.02869334
3810.783 0.03351095
3808.731 0.04051277
3806.679 0.04122759
3804.627 0.03969346
3802.575 0.03534735
3800.522 0.02859769
3798.47 0.0248561
3796.418 0.02634005
3794.366 0.02903377
3792.314 0.030704
3790.262 0.03584956
3788.21 0.04220925
3786.158 0.04488475
3784.106 0.04438355
3782.053 0.04190296
3780.001 0.04059351
3777.949 0.04206391
3775.897 0.04473458
3773.845 0.04752483
3771.793 0.04830795
3769.741 0.04814311
3767.689 0.04825489
3765.636 0.04405171
3763.584 0.0356344
3761.532 0.03025206
3759.48 0.03336081
3757.428 0.03822737
3755.376 0.04157348
3753.324 0.04605499
3751.272 0.04563258
3749.22 0.03791594
3747.167 0.02769651
3745.115 0.02054429
3743.063 0.01797718
3741.011 0.01641542
3738.959 0.014368
3736.907 0.009077114
3734.855 0.005895329
3732.803 0.007053425
3730.75 0.00539146
3728.698 0.001044084
3726.646 -2.087219e-14
3724.594 0.005576209
3722.542 0.01505727
3720.49 0.02486323
3718.438 0.0313967
3716.386 0.03374458
3714.334 0.03463941
3712.281 0.03523936
3710.229 0.03530028
3708.177 0.03316714
3706.125 0.02923263
3704.073 0.02660619
3702.021 0.02973826
3699.969 0.04058626
3697.917 0.05119815
3695.864 0.05274231
3693.812 0.04726769
3691.76 0.04063466
3689.708 0.03524687
3687.656 0.03057427
3685.604 0.03091361
3683.552 0.03473475
3681.5 0.03522246
3679.448 0.03762205
3677.395 0.04045909
3675.343 0.03409365
3673.291 0.02294443
3671.239 0.01398027
3669.187 0.009461705
3667.135 0.01163047
3665.083 0.02189811
3663.031 0.03062192
3660.978 0.03301308
3658.926 0.04082618
3656.874 0.05190507
3654.822 0.05459089
3652.77 0.05077453
3650.718 0.04464047
3648.666 0.03797075
3646.614 0.03277067
3644.561 0.02980171
3642.509 0.02754983
3640.457 0.02986144
3638.405 0.04361451
3636.353 0.058919
3634.301 0.06144861
3632.249 0.05540796
3630.197 0.0478943
3628.145 0.04238248
3626.092 0.03673817
3624.04 0.03067364
3621.988 0.02678982
3619.936 0.02615222
3617.884 0.02973524
3615.832 0.03182557
3613.78 0.02830324
3611.728 0.0241882
3609.675 0.02419427
3607.623 0.02872991
3605.571 0.03360334
3603.519 0.0371239
3601.467 0.03823051
3599.415 0.03679114
3597.363 0.0375329
3595.311 0.04130387
3593.259 0.04260582
3591.206 0.04106776
3589.154 0.03943933
3587.102 0.03824498
3585.05 0.03705155
3582.998 0.03513275
3580.946 0.03081246
3578.894 0.02747479
3576.842 0.03251808
3574.789 0.04271237
3572.737 0.04754236
3570.685 0.04726505
3568.633 0.04524918
3566.581 0.04225227
3564.529 0.03835089
3562.477 0.03405187
3560.425 0.02932564
3558.373 0.02638158
3556.32 0.02941855
3554.268 0.03545395
3552.216 0.03754657
3550.164 0.03639942
3548.112 0.03529722
3546.06 0.03599219
3544.008 0.03753279
3541.956 0.03819479
3539.903 0.03790091
3537.851 0.03775252
3535.799 0.03923384
3533.747 0.04190886
3531.695 0.04295751
3529.643 0.04146623
3527.591 0.03966943
3525.539 0.03905208
3523.487 0.03864751
3521.434 0.03759882
3519.382 0.03652865
3517.33 0.03606239
3515.278 0.03641558
3513.226 0.03748368
3511.174 0.03726175
3509.122 0.03385066
3507.07 0.02906014
3505.017 0.02510892
3502.965 0.02218872
3500.913 0.02029632
3498.861 0.01964928
3496.809 0.02056382
3494.757 0.02347679
3492.705 0.02771804
3490.653 0.03101394
3488.601 0.03168457
3486.548 0.03092753
3484.496 0.0299594
3482.444 0.02821853
3480.392 0.02587377
3478.34 0.02402621
3476.288 0.02362764
3474.236 0.0251992
3472.184 0.02796891
3470.131 0.03048711
3468.079 0.03168823
3466.027 0.03203293
3463.975 0.03229041
3461.923 0.03208603
3459.871 0.03147609
3457.819 0.03154643
3455.767 0.03244951
3453.715 0.03340164
3451.662 0.03408746
3449.61 0.03378396
3447.558 0.03214835
3445.506 0.03054855
3443.454 0.02947388
3441.402 0.02790082
3439.35 0.02559124
3437.298 0.02354793
3435.245 0.02255947
3433.193 0.02281755
3431.141 0.02474592
3429.089 0.02751828
3427.037 0.02945417
3424.985 0.03040696
3422.933 0.03020004
3420.881 0.02834745
3418.829 0.02588069
3416.776 0.02418455
3414.724 0.02372548
3412.672 0.02387061
3410.62 0.02429233
3408.568 0.02473533
3406.516 0.02427314
3404.464 0.02301479
3402.412 0.0217536
3400.359 0.02138972
3398.307 0.02276296
3396.255 0.02495822
3394.203 0.02629111
3392.151 0.02645833
3390.099 0.02575403
3388.047 0.024242
3385.995 0.02228999
3383.943 0.0200777
3381.89 0.01796248
3379.838 0.01713617
3377.786 0.01787541
3375.734 0.01923461
3373.682 0.0208277
3371.63 0.02244632
3369.578 0.02329339
3367.526 0.02333211
3365.473 0.0230131
3363.421 0.02227887
3361.369 0.02143803
3359.317 0.02105468
3357.265 0.02109883
3355.213 0.02150735
3353.161 0.02208932
3351.109 0.02206666
3349.057 0.0213538
3347.004 0.02077938
3344.952 0.02062288
3342.9 0.02094633
3340.848 0.02204346
3338.796 0.02360945
3336.744 0.02520751
3334.692 0.02667931
3332.64 0.02808194
3330.587 0.02914535
3328.535 0.02975657
3326.483 0.02941384
3324.431 0.02766583
3322.379 0.02526498
3320.327 0.02305362
3318.275 0.02065582
3316.223 0.01804478
3314.171 0.01667978
3312.118 0.01775008
3310.066 0.02068541
3308.014 0.02359507
3305.962 0.02503386
3303.91 0.0254805
3301.858 0.02592466
3299.806 0.0260698
3297.754 0.02533143
3295.701 0.02422605
3293.649 0.02360283
3291.597 0.02378899
3289.545 0.02443951
3287.493 0.02452467
3285.441 0.02449832
3283.389 0.02608083
3281.337 0.02863782
3279.284 0.03046454
3277.232 0.03150887
3275.18 0.03197307
3273.128 0.03166982
3271.076 0.03110194
3269.024 0.03101319
3266.972 0.03132467
3264.92 0.03169237
3262.868 0.03184334
3260.815 0.03100401
3258.763 0.02914981
3256.711 0.02720125
3254.659 0.02558267
3252.607 0.0246009
3250.555 0.02488616
3248.503 0.02655576
3246.451 0.02853322
3244.398 0.02975078
3242.346 0.03045908
3240.294 0.03056235
3238.242 0.02933168
3236.19 0.02694518
3234.138 0.02401735
3232.086 0.02152745
3230.034 0.0206945
3227.982 0.02143412
3225.929 0.02296114
3223.877 0.0247096
3221.825 0.02598209
3219.773 0.02623236
3217.721 0.02562238
3215.669 0.02491192
3213.617 0.02458297
3211.565 0.02455516
3209.512 0.02488875
3207.46 0.0257587
3205.408 0.0272666
3203.356 0.02867795
3201.304 0.02908312
3199.252 0.02863851
3197.2 0.02804193
3195.148 0.02816507
3193.096 0.02886971
3191.043 0.02836288
3188.991 0.02639867
3186.939 0.02468915
3184.887 0.02386441
3182.835 0.02375592
3180.783 0.02394201
3178.731 0.02377846
3176.679 0.02374029
3174.626 0.02445438
3172.574 0.02481507
3170.522 0.02359065
3168.47 0.0215582
3166.418 0.0201506
3164.366 0.01983436
3162.314 0.02068598
3160.262 0.0224036
3158.21 0.02415897
3156.157 0.02551868
3154.105 0.02620445
3152.053 0.02570263
3150.001 0.02465822
3147.949 0.02430075
3145.897 0.02445657
3143.845 0.02475723
3141.793 0.02552553
3139.74 0.02618895
3137.688 0.02614888
3135.636 0.02595206
3133.584 0.02562099
3131.532 0.02476298
3129.48 0.02449904
3127.428 0.02580687
3125.376 0.02712619
3123.324 0.02703186
3121.271 0.02617775
3119.219 0.02524208
3117.167 0.02460996
3115.115 0.02440157
3113.063 0.0240443
3111.011 0.02306115
3108.959 0.02171071
3106.907 0.02068086
3104.854 0.01968422
3102.802 0.01786739
3100.75 0.01642293
3098.698 0.01664046
3096.646 0.01792736
3094.594 0.01952744
3092.542 0.02129253
3090.49 0.02261361
3088.438 0.02285921
3086.385 0.022193
3084.333 0.02096679
3082.281 0.01938564
3080.229 0.01826527
3078.177 0.01791222
3076.125 0.01756445
3074.073 0.01745805
3072.021 0.01800064
3069.968 0.01853636
3067.916 0.01855546
3065.864 0.01789604
3063.812 0.01668754
3061.76 0.01548917
3059.708 0.01477378
3057.656 0.0142956
3055.604 0.01387886
3053.552 0.0138407
3051.499 0.01361839
3049.447 0.01243166
3047.395 0.01111502
3045.343 0.01035054
3043.291 0.009693724
3041.239 0.009450235
3039.187 0.01023664
3037.135 0.01145071
3035.082 0.01220003
3033.03 0.01202058
3030.978 0.01092051
3028.926 0.009795699
3026.874 0.009641019
3024.822 0.01028668
3022.77 0.01145813
3020.718 0.01363747
3018.666 0.01640133
3016.613 0.0179755
3014.561 0.01767623
3012.509 0.01619092
3010.457 0.01423755
3008.405 0.01242417
3006.353 0.01109958
3004.301 0.01044803
3002.249 0.01075525
3000.196 0.01208992
2998.144 0.01427469
2996.092 0.01633018
2994.04 0.0173301
2991.988 0.01719147
2989.936 0.01599843
2987.884 0.01438003
2985.832 0.01326722
2983.78 0.01228101
2981.727 0.01085179
2979.675 0.01010352
2977.623 0.01104105
2975.571 0.01243381
2973.519 0.01317991
2971.467 0.0139532
2969.415 0.0148301
2967.363 0.01548592
2965.31 0.01598242
2963.258 0.01553316
2961.206 0.01383242
2959.154 0.01172046
2957.102 0.009524177
2955.05 0.007371973
2952.998 0.006429422
2950.946 0.007184999
2948.894 0.008384591
2946.841 0.009229074
2944.789 0.01012529
2942.737 0.01108996
2940.685 0.01158654
2938.633 0.01127375
2936.581 0.01051043
2934.529 0.009981081
2932.477 0.009685031
2930.424 0.008947123
2928.372 0.007431314
2926.32 0.005908305
2924.268 0.005487888
2922.216 0.006114612
2920.164 0.006801926
2918.112 0.007054793
2916.06 0.007145474
2914.008 0.007201956
2911.955 0.006860593
2909.903 0.005900547
2907.851 0.004693041
2905.799 0.003919315
2903.747 0.003985427
2901.695 0.00459101
2899.643 0.005099759
2897.591 0.005522331
2895.538 0.006127656
2893.486 0.006781866
2891.434 0.00732998
2889.382 0.007555853
2887.33 0.007314974
2885.278 0.006999145
2883.226 0.007083232
2881.174 0.007653979
2879.121 0.008294063
2877.069 0.008425209
2875.017 0.007821116
2872.965 0.006752689
2870.913 0.00572516
2868.861 0.004927837
2866.809 0.004481351
2864.757 0.004635365
2862.705 0.005176842
2860.652 0.005587189
2858.6 0.00579013
2856.548 0.006158
2854.496 0.006977745
2852.444 0.008042847
2850.392 0.009136218
2848.34 0.01030897
2846.288 0.01129598
2844.235 0.01176512
2842.183 0.01163316
2840.131 0.01076557
2838.079 0.009560701
2836.027 0.008832976
2833.975 0.008311445
2831.923 0.007220759
2829.871 0.005806987
2827.819 0.004672286
2825.766 0.004124741
2823.714 0.004240962
2821.662 0.004688567
2819.61 0.005156204
2817.558 0.005934451
2815.506 0.007175643
2813.454 0.008292355
2811.402 0.009010591
2809.349 0.009463995
2807.297 0.009608902
2805.245 0.009494327
2803.193 0.009089813
2801.141 0.008253256
2799.089 0.00716854
2797.037 0.006434691
2794.985 0.006317241
2792.933 0.006621324
2790.88 0.007261614
2788.828 0.007789695
2786.776 0.007771277
2784.724 0.00752187
2782.672 0.00743631
2780.62 0.007560819
2778.568 0.007917557
2776.516 0.008836471
2774.463 0.01026752
2772.411 0.01159745
2770.359 0.01226771
2768.307 0.01184272
2766.255 0.01047528
2764.203 0.008690193
2762.151 0.006600791
2760.099 0.004742749
2758.047 0.004168303
2755.994 0.004930538
2753.942 0.006150624
2751.89 0.007462146
2749.838 0.008535655
2747.786 0.008911223
2745.734 0.009050637
2743.682 0.00941612
2741.63 0.009600216
2739.577 0.009532907
2737.525 0.009553549
2735.473 0.009516774
2733.421 0.009150618
2731.369 0.008762342
2729.317 0.00805275
2727.265 0.006714987
2725.213 0.005518548
2723.161 0.005122109
2721.108 0.005116801
2719.056 0.005015612
2717.004 0.004830703
2714.952 0.004790818
2712.9 0.005298388
2710.848 0.006265157
2708.796 0.006777792
2706.744 0.006283462
2704.691 0.005233592
2702.639 0.004412425
2700.587 0.004118425
2698.535 0.003990483
2696.483 0.003754798
2694.431 0.00382823
2692.379 0.004404257
2690.327 0.005259967
2688.275 0.006233708
2686.222 0.007196479
2684.17 0.007961276
2682.118 0.008688554
2680.066 0.009358059
2678.014 0.009227729
2675.962 0.008093655
2673.91 0.006595771
2671.858 0.005163318
2669.805 0.003856009
2667.753 0.003127602
2665.701 0.003274308
2663.649 0.004154132
2661.597 0.005555691
2659.545 0.007284423
2657.493 0.00889589
2655.441 0.00998415
2653.389 0.01031454
2651.336 0.009817594
2649.284 0.008621206
2647.232 0.007087655
2645.18 0.00590821
2643.128 0.005714364
2641.076 0.006553587
2639.024 0.00783246
2636.972 0.009085985
2634.919 0.01011567
2632.867 0.01054557
2630.815 0.01032116
2628.763 0.009918833
2626.711 0.009607093
2624.659 0.009303159
2622.607 0.009204699
2620.555 0.009364219
2618.503 0.009451046
2616.45 0.009415452
2614.398 0.009238175
2612.346 0.008852696
2610.294 0.008661656
2608.242 0.009097574
2606.19 0.009821056
2604.138 0.01014331
2602.086 0.01010489
2600.033 0.01032907
2597.981 0.01091164
2595.929 0.0111873
2593.877 0.01098622
2591.825 0.01101818
2589.773 0.01159188
2587.721 0.0122527
2585.669 0.01240251
2583.617 0.01201025
2581.564 0.01173702
2579.512 0.01183652
2577.46 0.01175776
2575.408 0.01115175
2573.356 0.01057728
2571.304 0.0106462
2569.252 0.01101387
2567.2 0.01116945
2565.147 0.01122499
2563.095 0.01144632
2561.043 0.01195057
2558.991 0.01268571
2556.939 0.01358934
2554.887 0.01479597
2552.835 0.01629797
2550.783 0.01772693
2548.731 0.01869021
2546.678 0.01908275
2544.626 0.01894734
2542.574 0.01836296
2540.522 0.01751522
2538.47 0.01685408
2536.418 0.01670124
2534.366 0.0169708
2532.314 0.01738623
2530.261 0.01792055
2528.209 0.01863647
2526.157 0.01939599
2524.105 0.02023899
2522.053 0.0212852
2520.001 0.02226675
2517.949 0.02281746
2515.897 0.02283157
2513.845 0.02239996
2511.792 0.02189749
2509.74 0.02179253
2507.688 0.0220135
2505.636 0.02240203
2503.584 0.02308172
2501.532 0.02378596
2499.48 0.02426563
2497.428 0.02464493
2495.375 0.02488563
2493.323 0.02483493
2491.271 0.0248521
2489.219 0.02531367
2487.167 0.025825
2485.115 0.02605705
2483.063 0.02617304
2481.011 0.02646766
2478.958 0.02714431
2476.906 0.02795156
2474.854 0.02858775
2472.802 0.02913402
2470.75 0.02995005
2468.698 0.03105557
2466.646 0.0319008
2464.594 0.03228111
2462.542 0.03245786
2460.489 0.0326563
2458.437 0.03284305
2456.385 0.03270367
2454.333 0.03227396
2452.281 0.03200027
2450.229 0.03202524
2448.177 0.03215081
2446.125 0.03236665
2444.072 0.032773
2442.02 0.03315895
2439.968 0.03341312
2437.916 0.03372627
2435.864 0.03398572
2433.812 0.03397185
2431.76 0.0339262
2429.708 0.03402202
2427.656 0.03427493
2425.603 0.03472958
2423.551 0.03521272
2421.499 0.0353506
2419.447 0.03520724
2417.395 0.03491342
2415.343 0.03442063
2413.291 0.03385768
2411.239 0.03354414
2409.186 0.03369667
2407.134 0.03432047
2405.082 0.03531158
2403.03 0.03656622
2400.978 0.03796096
2398.926 0.03908312
2396.874 0.03958935
2394.822 0.03972005
2392.77 0.03982163
2390.717 0.04013973
2388.665 0.04080873
2386.613 0.04193774
2384.561 0.0438559
2382.509 0.04631142
2380.457 0.0482399
2378.405 0.04897518
2376.353 0.04921304
2374.3 0.04995516
2372.248 0.04963204
2370.196 0.04568468
2368.144 0.03928424
2366.092 0.03252923
2364.04 0.02570497
2361.988 0.01883358
2359.936 0.01127634
2357.884 0.004036478
2355.831 0.0007043871
2353.779 0.004124823
2351.727 0.01125043
2349.675 0.01709564
2347.623 0.02112947
2345.571 0.02406686
2343.519 0.02506735
2341.467 0.02407323
2339.414 0.02109602
2337.362 0.01692724
2335.31 0.01412522
2333.258 0.01504199
2331.206 0.01826923
2329.154 0.02037529
2327.102 0.0204041
2325.05 0.01996113
2322.998 0.02014393
2320.945 0.02117096
2318.893 0.02308743
2316.841 0.02519359
2314.789 0.02737035
2312.737 0.03025264
2310.685 0.03363518
2308.633 0.03611488
2306.581 0.03728669
2304.528 0.03812126
2302.476 0.03897238
2300.424 0.03946364
2298.372 0.0394647
2296.32 0.03930976
2294.268 0.03949095
2292.216 0.040122
2290.164 0.04080182
2288.112 0.04126471
2286.059 0.04180111
2284.007 0.04258586
2281.955 0.04333869
2279.903 0.04385882
2277.851 0.04397609
2275.799 0.04355207
2273.747 0.04268088
2271.695 0.0417233
2269.642 0.04095759
2267.59 0.04041073
2265.538 0.04026542
2263.486 0.04040986
2261.434 0.04052599
2259.382 0.04084411
2257.33 0.04151835
2255.278 0.0420723
2253.226 0.0422403
2251.173 0.04236515
2249.121 0.04255351
2247.069 0.04274896
2245.017 0.04311587
2242.965 0.04342139
2240.913 0.04329569
2238.861 0.04283042
2236.809 0.04226782
2234.756 0.04163885
2232.704 0.04087234
2230.652 0.03993255
2228.6 0.03909868
2226.548 0.03899497
2224.496 0.03967979
2222.444 0.0404559
2220.392 0.04081663
2218.34 0.04084138
2216.287 0.04085096
2214.235 0.04079106
2212.183 0.04035996
2210.131 0.03948659
2208.079 0.03853302
2206.027 0.03793801
2203.975 0.0376899
2201.923 0.03751399
2199.87 0.03722009
2197.818 0.03686166
2195.766 0.03653018
2193.714 0.03612003
2191.662 0.03559277
2189.61 0.03499056
2187.558 0.03437214
2185.506 0.03385325
2183.454 0.03364026
2181.401 0.03390301
2179.349 0.03439056
2177.297 0.0347536
2175.245 0.03496168
2173.193 0.03498969
2171.141 0.03473751
2169.089 0.03409088
2167.037 0.03292559
2164.984 0.03192583
2162.932 0.03148635
2160.88 0.03181467
2158.828 0.03241066
2156.776 0.03269554
2154.724 0.03247089
2152.672 0.0318167
2150.62 0.03099852
2148.568 0.03012362
2146.515 0.02931002
2144.463 0.02892081
2142.411 0.02886887
2140.359 0.02872933
2138.307 0.0284755
2136.255 0.02821561
2134.203 0.02784805
2132.151 0.0274041
2130.098 0.02715564
2128.046 0.02714336
2125.994 0.02725414
2123.942 0.02729409
2121.89 0.02686469
2119.838 0.02602685
2117.786 0.02524721
2115.734 0.02458691
2113.681 0.0238101
2111.629 0.0229357
2109.577 0.02220463
2107.525 0.02163389
2105.473 0.02121119
2103.421 0.02100791
2101.369 0.02085924
2099.317 0.02059474
2097.265 0.02010195
2095.212 0.01948897
2093.16 0.01903535
2091.108 0.01870748
2089.056 0.01836922
2087.004 0.01790905
2084.952 0.01738665
2082.9 0.01706826
2080.848 0.01701384
2078.795 0.01706102
2076.743 0.01707197
2074.691 0.01713685
2072.639 0.01697319
2070.587 0.01649866
2068.535 0.01572357
2066.483 0.01472964
2064.431 0.01367947
2062.379 0.01281594
2060.326 0.01216481
2058.274 0.01180358
2056.222 0.01190997
2054.17 0.01231698
2052.118 0.01266748
2050.066 0.01283798
2048.014 0.01276786
2045.962 0.0124803
2043.909 0.01226635
2041.857 0.01228088
2039.805 0.01234823
2037.753 0.01244728
2035.701 0.01271677
2033.649 0.0130584
2031.597 0.01328865
2029.545 0.01341875
2027.493 0.01375108
2025.44 0.01441449
2023.388 0.01528089
2021.336 0.01621719
2019.284 0.01695782
2017.232 0.01736401
2015.18 0.01746929
2013.128 0.01722689
2011.076 0.01672494
2009.023 0.01634929
2006.971 0.01624479
2004.919 0.01604855
2002.867 0.01599672
2000.815 0.01648473
1998.763 0.01693037
1996.711 0.01709547
1994.659 0.01703954
1992.607 0.01676552
1990.554 0.01660071
1988.502 0.01654864
1986.45 0.01618784
1984.398 0.01565798
1982.346 0.01573653
1980.294 0.01639768
1978.242 0.01712339
1976.19 0.01802929
1974.137 0.01880134
1972.085 0.01926314
1970.033 0.01968239
1967.981 0.01985055
1965.929 0.01975085
1963.877 0.01968165
1961.825 0.01952801
1959.773 0.0190807
1957.721 0.01870095
1955.668 0.01867233
1953.616 0.01903494
1951.564 0.01992008
1949.512 0.02051879
1947.46 0.02050177
1945.408 0.02060224
1943.356 0.02104119
1941.304 0.02145525
1939.251 0.02161811
1937.199 0.02158811
1935.147 0.02165776
1933.095 0.02261407
1931.043 0.02403768
1928.991 0.02453373
1926.939 0.02449348
1924.887 0.02408093
1922.835 0.02310162
1920.782 0.02233798
1918.73 0.02216016
1916.678 0.02198895
1914.626 0.02159644
1912.574 0.0216855
1910.522 0.02212078
1908.47 0.02235116
1906.418 0.02257008
1904.365 0.02245046
1902.313 0.02194344
1900.261 0.02221659
1898.209 0.02362966
1896.157 0.02456486
1894.105 0.02464772
1892.053 0.02443042
1890.001 0.02390771
1887.949 0.02298632
1885.896 0.0218827
1883.844 0.02071741
1881.792 0.01967251
1879.74 0.02035288
1877.688 0.02324352
1875.636 0.02544031
1873.584 0.0258213
1871.532 0.02523428
1869.479 0.0244124
1867.427 0.02357015
1865.375 0.02234242
1863.323 0.02075164
1861.271 0.01957624
1859.219 0.01997751
1857.167 0.02179902
1855.115 0.02366886
1853.063 0.02559784
1851.01 0.02647305
1848.958 0.02603005
1846.906 0.02544262
1844.854 0.02476721
1842.802 0.02336379
1840.75 0.02210334
1838.698 0.02217324
1836.646 0.0228106
1834.593 0.02425341
1832.541 0.02585499
1830.489 0.02509304
1828.437 0.02311515
1826.385 0.02188439
1824.333 0.02098856
1822.281 0.02027755
1820.229 0.02119306
1818.177 0.02325111
1816.124 0.02407019
1814.072 0.02400098
1812.02 0.02412961
1809.968 0.02463705
1807.916 0.02498532
1805.864 0.0242472
1803.812 0.02294795
1801.76 0.02365155
1799.707 0.02542959
1797.655 0.02530516
1795.603 0.02355934
1793.551 0.02216565
1791.499 0.02216849
1789.447 0.0230541
1787.395 0.02252586
1785.343 0.02007219
1783.291 0.01901787
1781.238 0.02197442
1779.186 0.02493194
1777.134 0.02494145
1775.082 0.02342368
1773.03 0.02209906
1770.978 0.02206079
1768.926 0.02242219
1766.874 0.02183127
1764.821 0.02049113
1762.769 0.0198447
1760.717 0.02187505
1758.665 0.02483459
1756.613 0.02608515
1754.561 0.02517361
1752.509 0.02358365
1750.457 0.02306443
1748.405 0.0224795
1746.352 0.02071839
1744.3 0.0197656
1742.248 0.02143051
1740.196 0.02330534
1738.144 0.02466602
1736.092 0.02405796
1734.04 0.02217121
1731.988 0.02005857
1729.935 0.01810886
1727.883 0.01811048
1725.831 0.02114344
1723.779 0.02550146
1721.727 0.02869559
1719.675 0.02768282
1717.623 0.02498916
1715.571 0.0226432
1713.518 0.02147038
1711.466 0.01974722
1709.414 0.02062026
1707.362 0.02530802
1705.31 0.03094628
1703.258 0.0318922
1701.206 0.02816602
1699.154 0.0233091
1697.102 0.01919186
1695.049 0.01777975
1692.997 0.02020479
1690.945 0.02231354
1688.893 0.02380135
1686.841 0.02470557
1684.789 0.0255122
1682.737 0.025174
1680.685 0.0236549
1678.632 0.02376833
1676.58 0.02376682
1674.528 0.02450116
1672.476 0.0274629
1670.424 0.02758241
1668.372 0.02386109
1666.32 0.01929234
1664.268 0.01840872
1662.216 0.02393769
1660.163 0.02789376
1658.111 0.02906298
1656.059 0.02927631
1654.007 0.02775309
1651.955 0.02483563
1649.903 0.02074676
1647.851 0.01620434
1645.799 0.01558465
1643.746 0.02030137
1641.694 0.02593486
1639.642 0.0250924
1637.59 0.02345481
1635.538 0.02376252
1633.486 0.02387071
1631.434 0.02208705
1629.382 0.01914469
1627.33 0.01874523
1625.277 0.02340915
1623.225 0.02589052
1621.173 0.02343821
1619.121 0.02093182
1617.069 0.02036952
1615.017 0.02074858
1612.965 0.02189654
1610.913 0.02277937
1608.86 0.02270722
1606.808 0.02397283
1604.756 0.02623938
1602.704 0.02628198
1600.652 0.0255073
1598.6 0.02566442
1596.548 0.02619959
1594.496 0.02654746
1592.444 0.02701908
1590.391 0.0272039
1588.339 0.02705735
1586.287 0.0284177
1584.235 0.03021029
1582.183 0.02920872
1580.131 0.0272547
1578.079 0.02622642
1576.027 0.02437035
1573.974 0.02138059
1571.922 0.01804265
1569.87 0.01721912
1567.818 0.02289081
1565.766 0.02678908
1563.714 0.02554496
1561.662 0.02071259
1559.61 0.01680974
1557.558 0.01395142
1555.505 0.01033786
1553.453 0.007919464
1551.401 0.01062185
1549.349 0.02067588
1547.297 0.02971149
1545.245 0.02767526
1543.193 0.02212426
1541.141 0.01740419
1539.088 0.01275515
1537.036 0.007493619
1534.984 0.006996964
1532.932 0.009112754
1530.88 0.01623934
1528.828 0.02348012
1526.776 0.02354987
1524.724 0.01969467
1522.672 0.01556664
1520.619 0.01119342
1518.567 0.007736734
1516.515 0.01008268
1514.463 0.0126354
1512.411 0.01156407
1510.359 0.01014406
1508.307 0.009509638
1506.255 0.01024485
1504.202 0.01008095
1502.15 0.00834021
1500.098 0.008816332
1498.046 0.01428971
1495.994 0.02157196
1493.942 0.0226148
1491.89 0.01903312
1489.838 0.01620119
1487.786 0.01600278
1485.733 0.0174225
1483.681 0.01931066
1481.629 0.02211908
1479.577 0.02468386
1477.525 0.02546194
1475.473 0.02404366
1473.421 0.02247145
1471.369 0.02030501
1469.316 0.01825322
1467.264 0.01990316
1465.212 0.02377647
1463.16 0.02622102
1461.108 0.0260005
1459.056 0.02293596
1457.004 0.01963576
1454.952 0.01798954
1452.9 0.01721159
1450.847 0.01606698
1448.795 0.01685969
1446.743 0.0226734
1444.691 0.02830698
1442.639 0.02828655
1440.587 0.02654099
1438.535 0.02575349
1436.483 0.02520392
1434.43 0.02384623
1432.378 0.02197658
1430.326 0.02083961
1428.274 0.02227984
1426.222 0.0251601
1424.17 0.02608308
1422.118 0.02467668
1420.066 0.02361914
1418.014 0.02323436
1415.961 0.02280956
1413.909 0.0228968
1411.857 0.02315231
1409.805 0.02408887
1407.753 0.02660382
1405.701 0.02820375
1403.649 0.02778971
1401.597 0.02618598
1399.544 0.02410537
1397.492 0.02262104
1395.44 0.02202035
1393.388 0.02138658
1391.336 0.0204156
1389.284 0.02013426
1387.232 0.02107852
1385.18 0.02283841
1383.128 0.02454688
1381.075 0.02461572
1379.023 0.02374505
1376.971 0.02330896
1374.919 0.022733
1372.867 0.02190692
1370.815 0.02136302
1368.763 0.02040246
1366.711 0.01916676
1364.658 0.01889327
1362.606 0.01922971
1360.554 0.01894164
1358.502 0.01838703
1356.45 0.01808846
1354.398 0.0180867
1352.346 0.01889742
1350.294 0.020305
1348.241 0.0215199
1346.189 0.02245918
1344.137 0.02313842
1342.085 0.0232724
1340.033 0.02276668
1337.981 0.02197985
1335.929 0.02120913
1333.877 0.02059877
1331.825 0.0204399
1329.772 0.02123735
1327.72 0.02272031
1325.668 0.02376937
1323.616 0.02421426
1321.564 0.02432966
1319.512 0.02409635
1317.46 0.02378491
1315.408 0.02364964
1313.355 0.02360717
1311.303 0.0236219
1309.251 0.02374818
1307.199 0.02398888
1305.147 0.02433877
1303.095 0.02481467
1301.043 0.02518788
1298.991 0.02524722
1296.939 0.02509431
1294.886 0.0246869
1292.834 0.02406589
1290.782 0.02365217
1288.73 0.02358479
1286.678 0.02370151
1284.626 0.02390151
1282.574 0.02409392
1280.522 0.02414688
1278.469 0.02397547
1276.417 0.02355328
1274.365 0.02288469
1272.313 0.02229108
1270.261 0.02211316
1268.209 0.02220969
1266.157 0.02227832
1264.105 0.02233597
1262.053 0.02243771
1260 0.02242481
1257.948 0.0222011
1255.896 0.02192855
1253.844 0.02178871
1251.792 0.02179108
1249.74 0.0217835
1247.688 0.02160772
1245.636 0.02132618
1243.583 0.02125102
1241.531 0.02154129
1239.479 0.02199624
1237.427 0.02250907
1235.375 0.02314077
1233.323 0.0238063
1231.271 0.02426285
1229.219 0.02441278
1227.167 0.02431979
1225.114 0.02411861
1223.062 0.02399631
1221.01 0.02410287
1218.958 0.02443745
1216.906 0.02487848
1214.854 0.02530084
1212.802 0.02559705
1210.75 0.02583589
1208.697 0.02615568
1206.645 0.02640369
1204.593 0.02642677
1202.541 0.02633494
1200.489 0.026267
1198.437 0.02625341
1196.385 0.02622169
1194.333 0.02617742
1192.281 0.02625253
1190.228 0.02652971
1188.176 0.02688957
1186.124 0.02720493
1184.072 0.02746776
1182.02 0.02780475
1179.968 0.0282004
1177.916 0.02849251
1175.864 0.02866322
1173.811 0.02891474
1171.759 0.0293066
1169.707 0.02962765
1167.655 0.02985977
1165.603 0.03018903
1163.551 0.03067124
1161.499 0.03134977
1159.447 0.03216658
1157.395 0.03291528
1155.342 0.03366861
1153.29 0.0346738
1151.238 0.03575564
1149.186 0.03657514
1147.134 0.03715688
1145.082 0.03761425
1143.03 0.03795061
1140.978 0.03818819
1138.925 0.03837438
1136.873 0.03855835
1134.821 0.03891092
1132.769 0.03958159
1130.717 0.04030864
1128.665 0.040789
1126.613 0.04115458
1124.561 0.04161004
1122.509 0.04217476
1120.456 0.04281331
1118.404 0.04357844
1116.352 0.04455601
1114.3 0.04571891
1112.248 0.04695421
1110.196 0.04810987
1108.144 0.04914039
1106.092 0.05019768
1104.039 0.05133286
1101.987 0.05238483
1099.935 0.05329519
1097.883 0.05412456
1095.831 0.05480132
1093.779 0.05530635
1091.727 0.05585695
1089.675 0.05662423
1087.623 0.05756488
1085.57 0.05857453
1083.518 0.05956257
1081.466 0.06059601
1079.414 0.06182729
1077.362 0.0630891
1075.31 0.06404949
1073.258 0.06484544
1071.206 0.06589466
1069.153 0.06720083
1067.101 0.06845871
1065.049 0.06956325
1062.997 0.07065965
1060.945 0.07183518
1058.893 0.07291097
1056.841 0.07373466
1054.789 0.07443084
1052.737 0.07524475
1050.684 0.07631988
1048.632 0.07751901
1046.58 0.07860981
1044.528 0.07959168
1042.476 0.08051292
1040.424 0.08115585
1038.372 0.08135778
1036.32 0.08141206
1034.267 0.08167431
1032.215 0.08210373
1030.163 0.08245667
1028.111 0.08264319
1026.059 0.08270188
1024.007 0.08257456
1021.955 0.08222953
1019.903 0.0818819
1017.851 0.08170496
1015.798 0.08160168
1013.746 0.08139974
1011.694 0.08095001
1009.642 0.08032574
1007.59 0.07977307
1005.538 0.07931273
1003.486 0.0788924
1001.434 0.07869415
999.381 0.07890051
997.329 0.07939454
995.277 0.07988994
993.225 0.08019729
991.173 0.08036629
989.121 0.08061513
987.069 0.08095617
985.017 0.08126578
982.965 0.08169647
980.912 0.08236282
978.86 0.08314908
976.808 0.0840547
974.756 0.08503054
972.704 0.08595754
970.652 0.08700068
968.6 0.08817323
966.548 0.08910181
964.495 0.08973032
962.443 0.09034603
960.391 0.09102773
958.339 0.09174347
956.287 0.09254063
954.235 0.09335807
952.183 0.0941288
950.131 0.09498816
948.078 0.0959486
946.026 0.09682241
943.974 0.09755125
941.922 0.09810704
939.87 0.09837682
937.818 0.09835924
935.766 0.09816105
933.714 0.09775879
931.662 0.09716627
929.609 0.09663304
927.557 0.09624626
925.505 0.09593103
923.453 0.09569136
921.401 0.09545175
919.349 0.09508836
917.297 0.09453242
915.245 0.09374306
913.192 0.09262381
911.14 0.091191
909.088 0.08969121
907.036 0.08822023
904.984 0.08679903
902.932 0.0855265
900.88 0.08429883
898.828 0.08305309
896.776 0.0819458
894.723 0.08093636
892.671 0.07966679
890.619 0.07802747
888.567 0.07636129
886.515 0.07481179
884.463 0.07319039
882.411 0.07142925
880.359 0.06967068
878.306 0.06817819
876.254 0.06718992
874.202 0.06663521
872.15 0.06627861
870.098 0.06610926
868.046 0.06621176
865.994 0.06649504
863.942 0.0666645
861.89 0.06648068
859.837 0.06606624
857.785 0.06564169
855.733 0.06533614
853.681 0.06524053
851.629 0.06531671
849.577 0.06557611
847.525 0.06612064
845.473 0.06683212
843.42 0.06751981
841.368 0.06822306
839.316 0.06894664
837.264 0.06942207
835.212 0.06951907
833.16 0.06928161
831.108 0.06850962
829.056 0.06707219
827.004 0.06516796
824.951 0.06313577
822.899 0.06154047
820.847 0.06074821
818.795 0.06045101
816.743 0.06016403
814.691 0.05978699
812.639 0.05928549
810.587 0.05833843
808.534 0.05684927
806.482 0.05511025
804.43 0.05326491
802.378 0.05133167
800.326 0.0494555
798.274 0.04762053
796.222 0.04559692
794.17 0.04345294
792.118 0.04152852
790.065 0.03989636
788.013 0.03848056
785.961 0.03733032
783.909 0.03620438
781.857 0.03463632
779.805 0.03264626
777.753 0.03056049
775.701 0.0285504
773.648 0.02687768
771.596 0.0258117
769.544 0.02519682
767.492 0.0246587
765.44 0.0239969
763.388 0.02312932
761.336 0.02216216
759.284 0.02148951
757.232 0.02132117
755.179 0.02145521
753.127 0.02169718
751.075 0.02204864
749.023 0.02257739
746.971 0.02332473
744.919 0.02421719
742.867 0.02523359
740.815 0.02648769
738.762 0.02789028
736.71 0.0290004
734.658 0.0294619
732.606 0.02945471
730.554 0.02958258
728.502 0.03019966
726.45 0.03106462
724.398 0.03184431
722.346 0.03228738
720.293 0.03209237
718.241 0.03126544
716.189 0.03005671
714.137 0.02865196
712.085 0.02764163
710.033 0.02745174
707.981 0.02761865
705.929 0.02783608
703.876 0.02832952
701.824 0.02927882
699.772 0.03033229
697.72 0.03065255
695.668 0.02965358
693.616 0.02770477
691.564 0.02591682
689.512 0.02446079
687.46 0.02272694
685.407 0.02146689
683.355 0.02204068
681.303 0.02436916
679.251 0.02834359
677.199 0.03430077
675.147 0.03859568
673.095 0.04050083
671.043 0.04218865
668.99 0.04384409
666.938 0.04430858
664.886 0.04456061
662.834 0.04659415
660.782 0.05061112
658.73 0.0561812
656.678 0.06236489
654.626 0.06633631
652.574 0.06961988
650.521 0.0734856
648.469 0.07681858
646.417 0.079605
644.365 0.08346199
642.313 0.08931247
640.261 0.09638266
638.209 0.103011
636.157 0.108576
634.104 0.1136447
632.052 0.1186116
630 0.1233181
627.948 0.1276431
625.896 0.1319083
623.844 0.1366607
621.792 0.1425361
619.74 0.1497151
617.688 0.1572361
615.635 0.1634652
613.583 0.1657823
611.531 0.1636535
609.479 0.1611713
607.427 0.1614133
605.375 0.1629958
603.323 0.1630404
601.271 0.1618495
599.218 0.1612674
};
\addlegendentry{Galvanised Steel}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=429.4052, xmax=4165.2868,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.0481324550000038, ymax=1.010781555,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, black]
table {%
3995.474 0.003408431
3993.422 0.001614675
3991.369 0.0007720365
3989.317 0.0004887548
3987.265 0.0001113493
3985.213 -2.88658e-15
3983.161 0.0006038452
3981.109 0.001297028
3979.057 0.00176646
3977.005 0.001888652
3974.952 0.001401594
3972.9 0.001032049
3970.848 0.002124375
3968.796 0.004464706
3966.744 0.00687704
3964.692 0.008963959
3962.64 0.01036846
3960.588 0.01050513
3958.536 0.00969472
3956.483 0.008761672
3954.431 0.008034428
3952.379 0.00831507
3950.327 0.009885218
3948.275 0.01101469
3946.223 0.01044822
3944.171 0.009168808
3942.119 0.009213892
3940.066 0.01083597
3938.014 0.01221053
3935.962 0.01312488
3933.91 0.01520577
3931.858 0.01848218
3929.806 0.02097596
3927.754 0.02191294
3925.702 0.02214973
3923.65 0.02185787
3921.597 0.02133348
3919.545 0.02079477
3917.493 0.01947816
3915.441 0.0185154
3913.389 0.02023752
3911.337 0.02414828
3909.285 0.02905529
3907.233 0.03390386
3905.18 0.03541575
3903.128 0.03259109
3901.076 0.03214201
3899.024 0.0262349
3896.972 0.02218764
3894.92 0.0184358
3892.868 0.01587113
3890.816 0.01455811
3888.764 0.01582969
3886.711 0.01664816
3884.659 0.01512396
3882.607 0.01437588
3880.555 0.01724416
3878.503 0.02183131
3876.451 0.02410023
3874.399 0.02611833
3872.347 0.02972925
3870.294 0.03425387
3868.242 0.03843387
3866.19 0.0385242
3864.138 0.03749916
3862.086 0.04243501
3860.034 0.04629425
3857.982 0.04376958
3855.93 0.03667922
3853.878 0.03130855
3851.825 0.03085814
3849.773 0.03219196
3847.721 0.0340408
3845.669 0.03721378
3843.617 0.04390519
3841.565 0.05465424
3839.513 0.05863755
3837.461 0.05477278
3835.408 0.04978614
3833.356 0.04638678
3831.304 0.04637382
3829.252 0.0503552
3827.2 0.05457352
3825.148 0.05977811
3823.096 0.06554656
3821.044 0.06854799
3818.992 0.06815597
3816.939 0.06742748
3814.887 0.0666072
3812.835 0.06304635
3810.783 0.06194392
3808.731 0.06363937
3806.679 0.06224476
3804.627 0.06155233
3802.575 0.06105961
3800.522 0.0591699
3798.47 0.05878682
3796.418 0.06037327
3794.366 0.06079226
3792.314 0.05880341
3790.262 0.05900258
3788.21 0.06195459
3786.158 0.06419744
3784.106 0.06504019
3782.053 0.06503641
3780.001 0.06762416
3777.949 0.07287723
3775.897 0.07619409
3773.845 0.07634321
3771.793 0.07383255
3769.741 0.07157363
3767.689 0.07234293
3765.636 0.07134289
3763.584 0.06603476
3761.532 0.06272749
3759.48 0.06900991
3757.428 0.07764642
3755.376 0.08258286
3753.324 0.08847546
3751.272 0.09167653
3749.22 0.08866018
3747.167 0.08267845
3745.115 0.07649871
3743.063 0.07092814
3741.011 0.06519132
3738.959 0.05988201
3736.907 0.05129072
3734.855 0.04358918
3732.803 0.04163529
3730.75 0.03957566
3728.698 0.03553854
3726.646 0.03458903
3724.594 0.04017919
3722.542 0.04947318
3720.49 0.05824612
3718.438 0.06396838
3716.386 0.06558148
3714.334 0.06490119
3712.281 0.0644234
3710.229 0.06570888
3708.177 0.06618422
3706.125 0.06451813
3704.073 0.06285171
3702.021 0.06426279
3699.969 0.07159709
3697.917 0.08260185
3695.864 0.08999388
3693.812 0.09222308
3691.76 0.09296489
3689.708 0.09396577
3687.656 0.09400185
3685.604 0.09623877
3683.552 0.1018889
3681.5 0.106002
3679.448 0.1121448
3677.395 0.1224373
3675.343 0.1286966
3673.291 0.1300186
3671.239 0.1306686
3669.187 0.1324265
3667.135 0.1370583
3665.083 0.1481648
3663.031 0.1621024
3660.978 0.1738862
3658.926 0.1905565
3656.874 0.2114519
3654.822 0.2281257
3652.77 0.2405624
3650.718 0.2504279
3648.666 0.2586559
3646.614 0.2679593
3644.561 0.2806154
3642.509 0.2950821
3640.457 0.3128543
3638.405 0.3396352
3636.353 0.3688863
3634.301 0.3889398
3632.249 0.4015978
3630.197 0.411151
3628.145 0.4209539
3626.092 0.4316954
3624.04 0.4420687
3621.988 0.4513719
3619.936 0.4617114
3617.884 0.476772
3615.832 0.4917268
3613.78 0.5008118
3611.728 0.5085138
3609.675 0.5186178
3607.623 0.5305573
3605.571 0.5424123
3603.519 0.5534763
3601.467 0.5628746
3599.415 0.5712571
3597.363 0.581433
3595.311 0.5907586
3593.259 0.5949998
3591.206 0.5968059
3589.154 0.5987122
3587.102 0.6006759
3585.05 0.6036875
3582.998 0.6076357
3580.946 0.6100156
3578.894 0.6117484
3576.842 0.6160119
3574.789 0.6194775
3572.737 0.6181285
3570.685 0.614577
3568.633 0.6108022
3566.581 0.6070741
3564.529 0.603489
3562.477 0.6004008
3560.425 0.5972197
3558.373 0.5940136
3556.32 0.5928455
3554.268 0.5925497
3552.216 0.5903235
3550.164 0.5860363
3548.112 0.5802403
3546.06 0.5740324
3544.008 0.5676827
3541.956 0.5612293
3539.903 0.5554805
3537.851 0.5511555
3535.799 0.5485495
3533.747 0.5467776
3531.695 0.5446267
3529.643 0.5405005
3527.591 0.5352474
3525.539 0.5307342
3523.487 0.5257766
3521.434 0.5197888
3519.382 0.514697
3517.33 0.5107305
3515.278 0.5066505
3513.226 0.5022181
3511.174 0.4966845
3509.122 0.4894505
3507.07 0.4825123
3505.017 0.4770939
3502.965 0.4721925
3500.913 0.467585
3498.861 0.4630732
3496.809 0.457811
3494.757 0.4522702
3492.705 0.4472871
3490.653 0.4426539
3488.601 0.4380881
3486.548 0.4338469
3484.496 0.4297776
3482.444 0.425362
3480.392 0.4210616
3478.34 0.4167374
3476.288 0.4119458
3474.236 0.4075405
3472.184 0.403449
3470.131 0.3988925
3468.079 0.3936759
3466.027 0.3877471
3463.975 0.3812602
3461.923 0.3744457
3459.871 0.368102
3457.819 0.3627478
3455.767 0.3577697
3453.715 0.3520684
3451.662 0.344416
3449.61 0.3350997
3447.558 0.3259535
3445.506 0.3175164
3443.454 0.3095585
3441.402 0.3025033
3439.35 0.2964029
3437.298 0.2902645
3435.245 0.2823889
3433.193 0.272468
3431.141 0.262381
3429.089 0.2535235
3427.037 0.2461773
3424.985 0.2397424
3422.933 0.2340614
3420.881 0.2296985
3418.829 0.2258281
3416.776 0.2214244
3414.724 0.2172038
3412.672 0.2140885
3410.62 0.2116824
3408.568 0.2087976
3406.516 0.2050271
3404.464 0.2007662
3402.412 0.1963377
3400.359 0.1915718
3398.307 0.1864578
3396.255 0.1817782
3394.203 0.1777252
3392.151 0.1731052
3390.099 0.1671825
3388.047 0.1612352
3385.995 0.1567927
3383.943 0.1540807
3381.89 0.1532048
3379.838 0.1533333
3377.786 0.1528892
3375.734 0.1517032
3373.682 0.1503714
3371.63 0.1484901
3369.578 0.1455693
3367.526 0.1427912
3365.473 0.1409417
3363.421 0.1391725
3361.369 0.1373916
3359.317 0.1355105
3357.265 0.1330739
3355.213 0.1310684
3353.161 0.1304918
3351.109 0.1303982
3349.057 0.1297483
3347.004 0.1294307
3344.952 0.1300551
3342.9 0.1308393
3340.848 0.1316326
3338.796 0.1324904
3336.744 0.1327182
3334.692 0.1316033
3332.64 0.1294237
3330.587 0.1267685
3328.535 0.1238537
3326.483 0.120919
3324.431 0.118842
3322.379 0.1183709
3320.327 0.1192224
3318.275 0.1204867
3316.223 0.1211183
3314.171 0.120995
3312.118 0.1211568
3310.066 0.1223207
3308.014 0.1237676
3305.962 0.1243972
3303.91 0.1249655
3301.858 0.1264711
3299.806 0.1283978
3297.754 0.129807
3295.701 0.1298064
3293.649 0.1288096
3291.597 0.1280282
3289.545 0.1274769
3287.493 0.1269836
3285.441 0.1268278
3283.389 0.1274829
3281.337 0.1293864
3279.284 0.1322547
3277.232 0.1352035
3275.18 0.1371906
3273.128 0.1377397
3271.076 0.1368914
3269.024 0.1349644
3266.972 0.1335065
3264.92 0.1335282
3262.868 0.1340336
3260.815 0.1342968
3258.763 0.1344519
3256.711 0.134945
3254.659 0.1362467
3252.607 0.1378523
3250.555 0.1388959
3248.503 0.1398504
3246.451 0.1420893
3244.398 0.1452557
3242.346 0.1472582
3240.294 0.1471593
3238.242 0.1458018
3236.19 0.1441317
3234.138 0.1425895
3232.086 0.1411345
3230.034 0.1397354
3227.982 0.13903
3225.929 0.1395085
3223.877 0.1402607
3221.825 0.1406184
3219.773 0.1411273
3217.721 0.1419079
3215.669 0.142473
3213.617 0.1433459
3211.565 0.1450402
3209.512 0.146722
3207.46 0.1472811
3205.408 0.1462786
3203.356 0.1438189
3201.304 0.1410084
3199.252 0.1388899
3197.2 0.1370133
3195.148 0.1351116
3193.096 0.1343013
3191.043 0.1348602
3188.991 0.1357832
3186.939 0.1362197
3184.887 0.1357387
3182.835 0.1347929
3180.783 0.1340344
3178.731 0.1328753
3176.679 0.1301754
3174.626 0.1260273
3172.574 0.1218037
3170.522 0.118584
3168.47 0.1166734
3166.418 0.1157281
3164.366 0.1154872
3162.314 0.1166731
3160.262 0.119428
3158.21 0.1219859
3156.157 0.1228278
3154.105 0.1222131
3152.053 0.1207101
3150.001 0.1187851
3147.949 0.1172255
3145.897 0.1160686
3143.845 0.1149911
3141.793 0.1142305
3139.74 0.1134458
3137.688 0.1120428
3135.636 0.1106261
3133.584 0.1096167
3131.532 0.1083226
3129.48 0.1069333
3127.428 0.1065081
3125.376 0.1068716
3123.324 0.1069552
3121.271 0.1060711
3119.219 0.1042715
3117.167 0.1024589
3115.115 0.1011218
3113.063 0.1001062
3111.011 0.09965836
3108.959 0.1000206
3106.907 0.1010023
3104.854 0.1020718
3102.802 0.1027469
3100.75 0.1025381
3098.698 0.1017465
3096.646 0.100596
3094.594 0.09901788
3092.542 0.09790306
3090.49 0.09783414
3088.438 0.09792394
3086.385 0.09746922
3084.333 0.09643589
3082.281 0.09454486
3080.229 0.09185455
3078.177 0.08932973
3076.125 0.08772851
3074.073 0.08748398
3072.021 0.08870419
3069.968 0.09079496
3067.916 0.09314811
3065.864 0.09556049
3063.812 0.09754204
3061.76 0.09815072
3059.708 0.09723759
3057.656 0.09562493
3055.604 0.09459389
3053.552 0.09438886
3051.499 0.0944261
3049.447 0.09439653
3047.395 0.094152
3045.343 0.0937385
3043.291 0.09348799
3041.239 0.09348316
3039.187 0.09365947
3037.135 0.09424949
3035.082 0.09541018
3033.03 0.09672785
3030.978 0.09794826
3028.926 0.09867119
3026.874 0.09803547
3024.822 0.09632828
3022.77 0.09476647
3020.718 0.09373321
3018.666 0.09303022
3016.613 0.09284944
3014.561 0.09333795
3012.509 0.0943979
3010.457 0.0957733
3008.405 0.0968663
3006.353 0.09747654
3004.301 0.098206
3002.249 0.09925563
3000.196 0.1000262
2998.144 0.1004923
2996.092 0.1015456
2994.04 0.103717
2991.988 0.1067363
2989.936 0.1102651
2987.884 0.1140802
2985.832 0.1177488
2983.78 0.1207549
2981.727 0.1225205
2979.675 0.1226613
2977.623 0.1216199
2975.571 0.1205508
2973.519 0.1205977
2971.467 0.1221223
2969.415 0.1244829
2967.363 0.1270527
2965.31 0.1296314
2963.258 0.1320761
2961.206 0.1343814
2959.154 0.1364376
2957.102 0.1381263
2955.05 0.1396261
2952.998 0.1410384
2950.946 0.1422723
2948.894 0.1433306
2946.841 0.144819
2944.789 0.1473986
2942.737 0.1510629
2940.685 0.1555635
2938.633 0.1604689
2936.581 0.1652779
2934.529 0.1696246
2932.477 0.1732063
2930.424 0.1759907
2928.372 0.1781549
2926.32 0.1798436
2924.268 0.1807336
2922.216 0.1801749
2920.164 0.1783421
2918.112 0.1761082
2916.06 0.1738217
2914.008 0.1716633
2911.955 0.1698955
2909.903 0.1683494
2907.851 0.1671024
2905.799 0.166356
2903.747 0.1657502
2901.695 0.165103
2899.643 0.1650788
2897.591 0.1659292
2895.538 0.1669367
2893.486 0.1675273
2891.434 0.1676672
2889.382 0.1674539
2887.33 0.1673313
2885.278 0.1676475
2883.226 0.16828
2881.174 0.1692849
2879.121 0.170786
2877.069 0.1721141
2875.017 0.1726835
2872.965 0.1725995
2870.913 0.1719852
2868.861 0.1712314
2866.809 0.1709518
2864.757 0.1711354
2862.705 0.171346
2860.652 0.1718076
2858.6 0.1726898
2856.548 0.1731354
2854.496 0.172608
2852.444 0.1711097
2850.392 0.1683316
2848.34 0.1644049
2846.288 0.1597126
2844.235 0.1544466
2842.183 0.1492485
2840.131 0.1448123
2838.079 0.1411557
2836.027 0.1381637
2833.975 0.1358699
2831.923 0.1340569
2829.871 0.132284
2827.819 0.1303002
2825.766 0.1280225
2823.714 0.125699
2821.662 0.1235936
2819.61 0.1213226
2817.558 0.1187246
2815.506 0.1163298
2813.454 0.1143611
2811.402 0.1123297
2809.349 0.109809
2807.297 0.1069756
2805.245 0.1042654
2803.193 0.1021571
2801.141 0.1007409
2799.089 0.09967539
2797.037 0.09874871
2794.985 0.09804826
2792.933 0.09738318
2790.88 0.09595154
2788.828 0.0934981
2786.776 0.09077569
2784.724 0.08840607
2782.672 0.08638923
2780.62 0.08475692
2778.568 0.08370106
2776.516 0.08316234
2774.463 0.08302182
2772.411 0.08284092
2770.359 0.08200035
2768.307 0.08053226
2766.255 0.0787038
2764.203 0.07642452
2762.151 0.073674
2760.099 0.07119505
2758.047 0.06971306
2755.994 0.06918544
2753.942 0.06910418
2751.89 0.06868093
2749.838 0.06753562
2747.786 0.06601823
2745.734 0.06442038
2743.682 0.06267483
2741.63 0.06100536
2739.577 0.06000892
2737.525 0.05958274
2735.473 0.05943742
2733.421 0.05938618
2731.369 0.05885452
2729.317 0.05764719
2727.265 0.05661972
2725.213 0.05631135
2723.161 0.05621374
2721.108 0.05576098
2719.056 0.05514506
2717.004 0.05469185
2714.952 0.05447457
2712.9 0.05425188
2710.848 0.05358031
2708.796 0.05262142
2706.744 0.05192944
2704.691 0.05145273
2702.639 0.05041102
2700.587 0.04843843
2698.535 0.04636067
2696.483 0.04487044
2694.431 0.04422966
2692.379 0.04444395
2690.327 0.045188
2688.275 0.04597315
2686.222 0.04630567
2684.17 0.04595045
2682.118 0.04482778
2680.066 0.04296878
2678.014 0.04069519
2675.962 0.03856258
2673.91 0.03723913
2671.858 0.03668839
2669.805 0.03640481
2667.753 0.03621199
2665.701 0.03618036
2663.649 0.03633814
2661.597 0.03652502
2659.545 0.0364325
2657.493 0.03611303
2655.441 0.03571962
2653.389 0.03512446
2651.336 0.03416463
2649.284 0.03292908
2647.232 0.03162024
2645.18 0.0304392
2643.128 0.02952488
2641.076 0.02886817
2639.024 0.02860733
2636.972 0.02893126
2634.919 0.02959959
2632.867 0.03037297
2630.815 0.03136227
2628.763 0.03219877
2626.711 0.03218094
2624.659 0.03157438
2622.607 0.031039
2620.555 0.03070349
2618.503 0.03072691
2616.45 0.031318
2614.398 0.0323479
2612.346 0.03366558
2610.294 0.03516677
2608.242 0.03643961
2606.19 0.03721364
2604.138 0.03801321
2602.086 0.03903935
2600.033 0.03987036
2597.981 0.04059517
2595.929 0.0414935
2593.877 0.0421951
2591.825 0.04220286
2589.773 0.04171174
2587.721 0.04125052
2585.669 0.04114987
2583.617 0.0413946
2581.564 0.04157741
2579.512 0.04148383
2577.46 0.04117931
2575.408 0.04060539
2573.356 0.03961565
2571.304 0.03826514
2569.252 0.03704717
2567.2 0.03636157
2565.147 0.03598043
2563.095 0.03556784
2561.043 0.03515978
2558.991 0.0347722
2556.939 0.03421863
2554.887 0.03341426
2552.835 0.03245531
2550.783 0.03146815
2548.731 0.03062255
2546.678 0.03000947
2544.626 0.02932605
2542.574 0.02807487
2540.522 0.02630483
2538.47 0.02460094
2536.418 0.02337601
2534.366 0.02273995
2532.314 0.02264457
2530.261 0.02288706
2528.209 0.02326645
2526.157 0.02377001
2524.105 0.02433734
2522.053 0.02445839
2520.001 0.02391325
2517.949 0.02309518
2515.897 0.02238937
2513.845 0.02207524
2511.792 0.02208908
2509.74 0.0221662
2507.688 0.02236286
2505.636 0.02283761
2503.584 0.02356773
2501.532 0.02434012
2499.48 0.02485978
2497.428 0.02492009
2495.375 0.02470515
2493.323 0.02461078
2491.271 0.02482269
2489.219 0.02536677
2487.167 0.02629414
2485.115 0.0274864
2483.063 0.02854506
2481.011 0.02929878
2478.958 0.02984624
2476.906 0.03016186
2474.854 0.03033848
2472.802 0.03076383
2470.75 0.03157932
2468.698 0.03238334
2466.646 0.03301862
2464.594 0.03373393
2462.542 0.03436777
2460.489 0.03461134
2458.437 0.03453258
2456.385 0.03435671
2454.333 0.0344563
2452.281 0.03504432
2450.229 0.03581425
2448.177 0.03648606
2446.125 0.0371762
2444.072 0.03777589
2442.02 0.03783372
2439.968 0.03722994
2437.916 0.03643633
2435.864 0.03587245
2433.812 0.03559973
2431.76 0.03540194
2429.708 0.03519364
2427.656 0.03475727
2425.603 0.03429597
2423.551 0.03347432
2421.499 0.03228819
2419.447 0.03120529
2417.395 0.03069201
2415.343 0.03062393
2413.291 0.03054173
2411.239 0.03026007
2409.186 0.03000303
2407.134 0.0299334
2405.082 0.02984058
2403.03 0.02944467
2400.978 0.02867966
2398.926 0.02785462
2396.874 0.02708746
2394.822 0.02609441
2392.77 0.02491796
2390.717 0.02408786
2388.665 0.02417524
2386.613 0.02507218
2384.561 0.02586124
2382.509 0.02617542
2380.457 0.02651181
2378.405 0.02713515
2376.353 0.02815082
2374.3 0.03022362
2372.248 0.03361409
2370.196 0.03743244
2368.144 0.04077958
2366.092 0.04223519
2364.04 0.0407709
2361.988 0.03617429
2359.936 0.02820316
2357.884 0.01754866
2355.831 0.007259587
2353.779 0.001242323
2351.727 -2.88658e-15
2349.675 0.001225117
2347.623 0.003238165
2345.571 0.005534198
2343.519 0.00803171
2341.467 0.009995562
2339.414 0.009872254
2337.362 0.007526025
2335.31 0.005084515
2333.258 0.005188058
2331.206 0.00743249
2329.154 0.009343823
2327.102 0.00975021
2325.05 0.009431049
2322.998 0.009894492
2320.945 0.01148078
2318.893 0.01311949
2316.841 0.01365663
2314.789 0.01351265
2312.737 0.01406092
2310.685 0.01542416
2308.633 0.01640114
2306.581 0.01651459
2304.528 0.01654424
2302.476 0.01736072
2300.424 0.01895744
2298.372 0.02076263
2296.32 0.02216314
2294.268 0.02305615
2292.216 0.02370569
2290.164 0.02428142
2288.112 0.02492067
2286.059 0.0257303
2284.007 0.02662565
2281.955 0.02735872
2279.903 0.02782686
2277.851 0.02820565
2275.799 0.02851201
2273.747 0.02853271
2271.695 0.02823431
2269.642 0.02799886
2267.59 0.0280916
2265.538 0.02818066
2263.486 0.02795838
2261.434 0.02742238
2259.382 0.02677064
2257.33 0.02632055
2255.278 0.02613162
2253.226 0.02608861
2251.173 0.02627756
2249.121 0.02690783
2247.069 0.02781963
2245.017 0.02849497
2242.965 0.02867905
2240.913 0.02845262
2238.861 0.02797107
2236.809 0.02736727
2234.756 0.02678708
2232.704 0.02648403
2230.652 0.02658933
2228.6 0.02695707
2226.548 0.02737783
2224.496 0.02772353
2222.444 0.02802181
2220.392 0.02833006
2218.34 0.02858474
2216.287 0.02886284
2214.235 0.02943246
2212.183 0.03029216
2210.131 0.03099665
2208.079 0.03119553
2206.027 0.03116377
2203.975 0.03128825
2201.923 0.03150106
2199.87 0.03171379
2197.818 0.03211927
2195.766 0.03289246
2193.714 0.03397677
2191.662 0.03498689
2189.61 0.03536769
2187.558 0.03516312
2185.506 0.03510604
2183.454 0.03553672
2181.401 0.0361957
2179.349 0.03707494
2177.297 0.03832726
2175.245 0.03958882
2173.193 0.04041134
2171.141 0.04060495
2169.089 0.04026157
2167.037 0.03974439
2164.984 0.03956146
2162.932 0.0395309
2160.88 0.03960347
2158.828 0.04008332
2156.776 0.0411399
2154.724 0.04231024
2152.672 0.04324054
2150.62 0.0441764
2148.568 0.04543671
2146.515 0.04686978
2144.463 0.04806269
2142.411 0.04890874
2140.359 0.04965523
2138.307 0.05043418
2136.255 0.05099614
2134.203 0.05138364
2132.151 0.05211893
2130.098 0.05333312
2128.046 0.0547175
2125.994 0.0559566
2123.942 0.05684051
2121.89 0.05743042
2119.838 0.05789674
2117.786 0.05814463
2115.734 0.05825943
2113.681 0.05877935
2111.629 0.05987127
2109.577 0.06104054
2107.525 0.06195337
2105.473 0.06271395
2103.421 0.06330571
2101.369 0.06356383
2099.317 0.06361089
2097.265 0.06381395
2095.212 0.06441821
2093.16 0.06526212
2091.108 0.06603583
2089.056 0.06663274
2087.004 0.06701954
2084.952 0.0672403
2082.9 0.0670642
2080.848 0.06631406
2078.795 0.06536092
2076.743 0.06489717
2074.691 0.06519017
2072.639 0.0657817
2070.587 0.06648957
2068.535 0.06723484
2066.483 0.06782032
2064.431 0.06804936
2062.379 0.06772883
2060.326 0.06693609
2058.274 0.06604402
2056.222 0.06514378
2054.17 0.06398037
2052.118 0.06253318
2050.066 0.06105453
2048.014 0.05954161
2045.962 0.05799474
2043.909 0.05631962
2041.857 0.05410446
2039.805 0.05137218
2037.753 0.04843403
2035.701 0.04537325
2033.649 0.04232638
2031.597 0.03948331
2029.545 0.03697993
2027.493 0.03485858
2025.44 0.03305389
2023.388 0.03105112
2021.336 0.028406
2019.284 0.0253163
2017.232 0.02217007
2015.18 0.01906188
2013.128 0.01603856
2011.076 0.0132033
2009.023 0.01091427
2006.971 0.009472448
2004.919 0.008560387
2002.867 0.007910023
2000.815 0.007470642
1998.763 0.006894671
1996.711 0.005933217
1994.659 0.004578013
1992.607 0.00304805
1990.554 0.001751094
1988.502 0.0009074474
1986.45 0.0004207997
1984.398 0.0002758052
1982.346 0.0007593799
1980.294 0.001722878
1978.242 0.002764822
1976.19 0.003877629
1974.137 0.004782163
1972.085 0.005462509
1970.033 0.006402727
1967.981 0.007425222
1965.929 0.008173405
1963.877 0.009028725
1961.825 0.01032377
1959.773 0.01189683
1957.721 0.01371954
1955.668 0.01570561
1953.616 0.01765619
1951.564 0.01975318
1949.512 0.02166518
1947.46 0.02287894
1945.408 0.02373788
1943.356 0.02476824
1941.304 0.02592864
1939.251 0.0269595
1937.199 0.02778854
1935.147 0.02868149
1933.095 0.03014394
1931.043 0.03169011
1928.991 0.03248924
1926.939 0.03286756
1924.887 0.03274729
1922.835 0.03198084
1920.782 0.03108104
1918.73 0.03035549
1916.678 0.02964777
1914.626 0.02886436
1912.574 0.02823112
1910.522 0.02749318
1908.47 0.02649291
1906.418 0.0253982
1904.365 0.02380265
1902.313 0.02170881
1900.261 0.01995541
1898.209 0.01884662
1896.157 0.01749458
1894.105 0.01565219
1892.053 0.01363942
1890.001 0.01164427
1887.949 0.009953431
1885.896 0.00880396
1883.844 0.007930707
1881.792 0.006986561
1879.74 0.006936962
1877.688 0.008184651
1875.636 0.008619282
1873.584 0.007558375
1871.532 0.005948547
1869.479 0.004689045
1867.427 0.004113357
1865.375 0.004000659
1863.323 0.004040028
1861.271 0.004670486
1859.219 0.006713312
1857.167 0.009813237
1855.115 0.01284352
1853.063 0.01567486
1851.01 0.0174682
1848.958 0.01835813
1846.906 0.01925297
1844.854 0.01986318
1842.802 0.01980796
1840.75 0.02025943
1838.698 0.02203442
1836.646 0.02427373
1834.593 0.02708004
1832.541 0.0295767
1830.489 0.02984964
1828.437 0.02909753
1826.385 0.02867065
1824.333 0.02822259
1822.281 0.02812123
1820.229 0.02973514
1818.177 0.0323063
1816.124 0.03386838
1814.072 0.0347525
1812.02 0.0355984
1809.968 0.03634897
1807.916 0.0364449
1805.864 0.03526412
1803.812 0.03394345
1801.76 0.03427236
1799.707 0.03502381
1797.655 0.03375333
1795.603 0.03118529
1793.551 0.02902107
1791.499 0.02798481
1789.447 0.02786114
1787.395 0.02710077
1785.343 0.02520604
1783.291 0.02443824
1781.238 0.02598889
1779.186 0.02596128
1777.134 0.02278265
1775.082 0.01843344
1773.03 0.01447578
1770.978 0.01215839
1768.926 0.01104042
1766.874 0.01009751
1764.821 0.009196776
1762.769 0.008801688
1760.717 0.009955711
1758.665 0.01092495
1756.613 0.009724695
1754.561 0.006552532
1752.509 0.003440613
1750.457 0.002147138
1748.405 0.001461879
1746.352 0.0002929776
1744.3 -3.663736e-15
1742.248 0.001667557
1740.196 0.003785049
1738.144 0.005742447
1736.092 0.006156173
1734.04 0.006022943
1731.988 0.00675679
1729.935 0.008390623
1727.883 0.01153181
1725.831 0.01715229
1723.779 0.02424286
1721.727 0.03063734
1719.675 0.03425898
1717.623 0.0371128
1715.571 0.04044041
1713.518 0.04471144
1711.466 0.04882841
1709.414 0.05470554
1707.362 0.06304388
1705.31 0.07268269
1703.258 0.07998216
1701.206 0.08427261
1699.154 0.08794307
1697.102 0.09245375
1695.049 0.09895623
1692.997 0.1083948
1690.945 0.118305
1688.893 0.1283429
1686.841 0.1383303
1684.789 0.1488914
1682.737 0.1595061
1680.685 0.1695838
1678.632 0.1811837
1676.58 0.193564
1674.528 0.2067778
1672.476 0.2218646
1670.424 0.2356368
1668.372 0.2467044
1666.32 0.2564731
1664.268 0.2676654
1662.216 0.2831053
1660.163 0.2975119
1658.111 0.3093437
1656.059 0.3208588
1654.007 0.3322697
1651.955 0.3427559
1649.903 0.3518649
1647.851 0.3597697
1645.799 0.3696614
1643.746 0.3845715
1641.694 0.4027188
1639.642 0.4180216
1637.59 0.433079
1635.538 0.4516636
1633.486 0.471595
1631.434 0.4906433
1629.382 0.5095642
1627.33 0.5301947
1625.277 0.5560482
1623.225 0.5850903
1621.173 0.6128924
1619.121 0.6401222
1617.069 0.6675962
1615.017 0.6942357
1612.965 0.7186917
1610.913 0.7406012
1608.86 0.7598471
1606.808 0.7776359
1604.756 0.7957746
1602.704 0.8131427
1600.652 0.8286448
1598.6 0.8428583
1596.548 0.8555565
1594.496 0.8661292
1592.444 0.8748753
1590.391 0.882252
1588.339 0.8889647
1586.287 0.8960964
1584.235 0.9037032
1582.183 0.9085705
1580.131 0.9117464
1578.079 0.9164321
1576.027 0.9214923
1573.974 0.9252715
1571.922 0.9282299
1569.87 0.933602
1567.818 0.9474336
1565.766 0.9592927
1563.714 0.9626491
1561.662 0.9569196
1559.61 0.946349
1557.558 0.933431
1555.505 0.9177451
1553.453 0.9005528
1551.401 0.8869531
1549.349 0.8840631
1547.297 0.8873464
1545.245 0.8825855
1543.193 0.8747635
1541.141 0.8681114
1539.088 0.8594164
1537.036 0.8479488
1534.984 0.8369
1532.932 0.8248615
1530.88 0.8146063
1528.828 0.8042009
1526.776 0.7868471
1524.724 0.7649178
1522.672 0.7423162
1520.619 0.7188333
1518.567 0.6949117
1516.515 0.6783133
1514.463 0.6647949
1512.411 0.6478873
1510.359 0.6305907
1508.307 0.614658
1506.255 0.6026936
1504.202 0.5923613
1502.15 0.5810098
1500.098 0.5726104
1498.046 0.572495
1495.994 0.5798131
1493.942 0.584169
1491.89 0.5831551
1489.838 0.5821466
1487.786 0.5839378
1485.733 0.5887302
1483.681 0.5949049
1481.629 0.6028397
1479.577 0.6111336
1477.525 0.6176155
1475.473 0.6207963
1473.421 0.6218297
1471.369 0.6201793
1469.316 0.6165188
1467.264 0.6160027
1465.212 0.6197073
1463.16 0.6233696
1461.108 0.6251343
1459.056 0.6238932
1457.004 0.6220797
1454.952 0.6220366
1452.9 0.6228369
1450.847 0.6229977
1448.795 0.6257428
1446.743 0.6365336
1444.691 0.6517325
1442.639 0.6627372
1440.587 0.6725342
1438.535 0.6851599
1436.483 0.6999983
1434.43 0.7142568
1432.378 0.7271544
1430.326 0.7397273
1428.274 0.7541323
1426.222 0.7693971
1424.17 0.7810947
1422.118 0.7878651
1420.066 0.7928352
1418.014 0.7974371
1415.961 0.8012412
1413.909 0.8052466
1411.857 0.8096447
1409.805 0.8148482
1407.753 0.821849
1405.701 0.8277766
1403.649 0.8302545
1401.597 0.8288361
1399.544 0.8235049
1397.492 0.8159899
1395.44 0.807584
1393.388 0.7972894
1391.336 0.7847143
1389.284 0.7719691
1387.232 0.7610397
1385.18 0.7529212
1383.128 0.7478236
1381.075 0.743032
1379.023 0.7383589
1376.971 0.7356142
1374.919 0.7343361
1372.867 0.7334054
1370.815 0.7332207
1368.763 0.7327355
1366.711 0.7315825
1364.658 0.7313085
1362.606 0.7320634
1360.554 0.7320191
1358.502 0.7306742
1356.45 0.7288211
1354.398 0.7270072
1352.346 0.7261703
1350.294 0.7262423
1348.241 0.7256474
1346.189 0.7230459
1344.137 0.7181171
1342.085 0.7111015
1340.033 0.7021183
1337.981 0.690989
1335.929 0.6774019
1333.877 0.661323
1331.825 0.6431527
1329.772 0.6239734
1327.72 0.6036629
1325.668 0.5805432
1323.616 0.5550249
1321.564 0.5288086
1319.512 0.5026869
1317.46 0.4768585
1315.408 0.4513111
1313.355 0.4260351
1311.303 0.4013002
1309.251 0.3776125
1307.199 0.3551749
1305.147 0.3339453
1303.095 0.3144135
1301.043 0.2970735
1298.991 0.2819784
1296.939 0.268852
1294.886 0.2570338
1292.834 0.2460059
1290.782 0.2355162
1288.73 0.2252838
1286.678 0.2150155
1284.626 0.2046547
1282.574 0.1944214
1280.522 0.184615
1278.469 0.1753446
1276.417 0.1664372
1274.365 0.1576827
1272.313 0.1491788
1270.261 0.1410809
1268.209 0.1332416
1266.157 0.1255141
1264.105 0.1180525
1262.053 0.1109915
1260 0.1042055
1257.948 0.0974549
1255.896 0.09056862
1253.844 0.08362271
1251.792 0.07677155
1249.74 0.07005642
1247.688 0.06350041
1245.636 0.05713571
1243.583 0.05104771
1241.531 0.04523612
1239.479 0.03960608
1237.427 0.03406957
1235.375 0.02861852
1233.323 0.02352618
1231.271 0.01903298
1229.219 0.01516712
1227.167 0.01192503
1225.114 0.009208487
1223.062 0.006906666
1221.01 0.004925162
1218.958 0.003235433
1216.906 0.001835365
1214.854 0.0007386515
1212.802 0.0001135087
1210.75 -2.109424e-15
1208.697 0.0002471017
1206.645 0.000839394
1204.593 0.00187652
1202.541 0.003349816
1200.489 0.005165536
1198.437 0.007341903
1196.385 0.009964581
1194.333 0.01307037
1192.281 0.01664217
1190.228 0.02055596
1188.176 0.02467857
1186.124 0.02896822
1184.072 0.03343052
1182.02 0.03812588
1179.968 0.04319755
1177.916 0.04876656
1175.864 0.05485526
1173.811 0.06140023
1171.759 0.06823766
1169.707 0.07527615
1167.655 0.08252165
1165.603 0.08978749
1163.551 0.09682297
1161.499 0.1037076
1159.447 0.1107633
1157.395 0.1182088
1155.342 0.1261937
1153.29 0.134889
1151.238 0.1443584
1149.186 0.1546638
1147.134 0.16596
1145.082 0.178271
1143.03 0.1915393
1140.978 0.2059228
1138.925 0.2215687
1136.873 0.238351
1134.821 0.2561135
1132.769 0.2747845
1130.717 0.294049
1128.665 0.3132334
1126.613 0.3317487
1124.561 0.3493197
1122.509 0.3658746
1120.456 0.3812613
1118.404 0.3951387
1116.352 0.4073532
1114.3 0.4181879
1112.248 0.4281748
1110.196 0.4376813
1108.144 0.4468796
1106.092 0.4559264
1104.039 0.4649072
1101.987 0.4738855
1099.935 0.4827359
1097.883 0.4912211
1095.831 0.4993537
1093.779 0.507324
1091.727 0.5152683
1089.675 0.5232551
1087.623 0.5314504
1085.57 0.5401036
1083.518 0.5495371
1081.466 0.5602172
1079.414 0.5725149
1077.362 0.5864979
1075.31 0.6021003
1073.258 0.6192164
1071.206 0.6376746
1069.153 0.6572711
1067.101 0.6780766
1065.049 0.7007963
1062.997 0.7263179
1060.945 0.7554682
1058.893 0.7881932
1056.841 0.823174
1054.789 0.8576459
1052.737 0.8881659
1050.684 0.9119638
1048.632 0.9271559
1046.58 0.9326223
1044.528 0.9287382
1042.476 0.9171384
1040.424 0.8998803
1038.372 0.8791494
1036.32 0.8563252
1034.267 0.8315228
1032.215 0.8047588
1030.163 0.7767654
1028.111 0.748296
1026.059 0.7195017
1024.007 0.6908741
1021.955 0.6634221
1019.903 0.6378307
1017.851 0.6144968
1015.798 0.5934718
1013.746 0.5745121
1011.694 0.557621
1009.642 0.5431617
1007.59 0.5312987
1005.538 0.5217609
1003.486 0.5143957
1001.434 0.5093595
999.381 0.5068062
997.329 0.5065365
995.277 0.508151
993.225 0.5113277
991.173 0.5157619
989.121 0.5212527
987.069 0.5278119
985.017 0.5355632
982.965 0.5443642
980.912 0.5538689
978.86 0.5639547
976.808 0.5745427
974.756 0.5854255
972.704 0.5965603
970.652 0.6076307
968.6 0.6179827
966.548 0.6272872
964.495 0.635553
962.443 0.6422347
960.391 0.6468941
958.339 0.6497644
956.287 0.6511585
954.235 0.6512585
952.183 0.650044
950.131 0.6471659
948.078 0.6422948
946.026 0.6358002
943.974 0.628205
941.922 0.6195511
939.87 0.6103526
937.818 0.6014329
935.766 0.5929673
933.714 0.5848227
931.662 0.5769476
929.609 0.569437
927.557 0.5627322
925.505 0.557335
923.453 0.5530186
921.401 0.5490434
919.349 0.5452143
917.297 0.5417884
915.245 0.5387202
913.192 0.5358736
911.14 0.5335785
909.088 0.5321867
907.036 0.5316494
904.984 0.5317407
902.932 0.5316849
900.88 0.5305963
898.828 0.5286182
896.776 0.5260545
894.723 0.5226831
892.671 0.5183418
890.619 0.5130728
888.567 0.5071393
886.515 0.5006412
884.463 0.4932534
882.411 0.4844564
880.359 0.4741759
878.306 0.4629338
876.254 0.4509348
874.202 0.4384527
872.15 0.4259685
870.098 0.413624
868.046 0.4020409
865.994 0.3918864
863.942 0.3832455
861.89 0.3760557
859.837 0.3700884
857.785 0.3650679
855.733 0.3609213
853.681 0.3582196
851.629 0.3574969
849.577 0.3581268
847.525 0.3587207
845.473 0.3571056
843.42 0.3500447
841.368 0.3344198
839.316 0.3094162
837.264 0.2775056
835.212 0.2430296
833.16 0.2110447
831.108 0.1858374
829.056 0.1685125
827.004 0.1575085
824.951 0.150164
822.899 0.1430091
820.847 0.1330852
818.795 0.1198977
816.743 0.1050945
814.691 0.0903565
812.639 0.07707047
810.587 0.06642098
808.534 0.05863026
806.482 0.05383107
804.43 0.05236287
802.378 0.05466694
800.326 0.0612391
798.274 0.07278681
796.222 0.08960785
794.17 0.1112287
792.118 0.1364151
790.065 0.1630245
788.013 0.1888262
785.961 0.2129565
783.909 0.2347933
781.857 0.2531077
779.805 0.2666846
777.753 0.2748856
775.701 0.278202
773.648 0.278199
771.596 0.2766755
769.544 0.2743254
767.492 0.2718262
765.44 0.2712014
763.388 0.2734045
761.336 0.2773514
759.284 0.2813299
757.232 0.2843509
755.179 0.2864952
753.127 0.2877454
751.075 0.2878535
749.023 0.2863858
746.971 0.2829615
744.919 0.2777695
742.867 0.2708697
740.815 0.2627845
738.762 0.2549858
736.71 0.2486689
734.658 0.2441178
732.606 0.2414576
730.554 0.2412477
728.502 0.243128
726.45 0.2457896
724.398 0.2485482
722.346 0.2514133
720.293 0.2542694
718.241 0.2554752
716.189 0.2526486
714.137 0.2456819
712.085 0.2357749
710.033 0.2232619
707.981 0.2090085
705.929 0.1955088
703.876 0.1849616
701.824 0.1780094
699.772 0.1739314
697.72 0.1712153
695.668 0.1689292
693.616 0.1668773
691.564 0.1651018
689.512 0.1642328
687.46 0.1654379
685.407 0.168508
683.355 0.1713672
681.303 0.172793
679.251 0.1750282
677.199 0.1810727
675.147 0.1850745
673.095 0.1832634
671.043 0.17853
668.99 0.1748198
666.938 0.1731092
664.886 0.1728642
662.834 0.1752865
660.782 0.1823436
658.73 0.1935755
656.678 0.2052857
654.626 0.2088261
652.574 0.2031694
650.521 0.194015
648.469 0.1856582
646.417 0.1792973
644.365 0.1764916
642.313 0.1794784
640.261 0.1873419
638.209 0.1936453
636.157 0.1928599
634.104 0.1863341
632.052 0.1796472
630 0.174328
627.948 0.1672778
625.896 0.1578536
623.844 0.1473503
621.792 0.1352723
619.74 0.1218685
617.688 0.1064466
615.635 0.0881299
613.583 0.07153297
611.531 0.06116893
609.479 0.05397109
607.427 0.04383742
605.375 0.03454473
603.323 0.0278122
601.271 0.02248484
599.218 0.02006189
};
\addlegendentry{Marionite}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.55,
  anchor=base west,
  text=black,
  rotate=90.0
]{Absorbance (a.u)};
\end{tikzpicture}

